Bootstrapping ADE M-strings

We study elliptic genera of ADE-type M-strings in 6d (2,0) SCFTs from their modularity and explore the relation to topological string partition functions. We find a novel kinematical constraint that elliptic genera should follow, which determines elliptic genera at low base degrees and helps us to conjecture a vanishing bound for the refined Gopakumar-Vafa invariants of related geometries. Using this, we can bootstrap the elliptic genera to arbitrary base degree, including D/E-type theories for which explicit formulas are only partially known. We utilize our results to obtain the 6d Cardy formulas and the superconformal indices for (2,0) theories.

==> (inline-0) <==
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\( \begin{pmatrix}
1
\end{pmatrix}\)
&
\( \theta(m\pm \epsilon_+)  \)
\\ \hline
\( \begin{pmatrix}
2
\end{pmatrix}\)
&  
{\tiny 
\(
{1\over 2^{11}3^6} \theta(m\pm \epsilon_+) \theta(m\pm \epsilon_-)
( 27 R_2^6 E_4{}^3-45 R_2^4 R_0^2 E_4{}^2-24 R_2^5 R_0 E_4 E_6-15 R_2^2 \
R_0^4 E_4-32 R_2^6 E_6{}^2-40 R_2^3 R_0^3 E_6+R_0^6) 
\)
}
\\ \hline  
\( \begin{pmatrix}
3
\end{pmatrix}^*\)
&
\begingroup\renewcommand*{\arraystretch}{1.75}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{45}3^{22}} \theta(m\pm \epsilon_+) \theta(m\pm \epsilon_-)
\Bigr(
f_2 L_0^4 R_0^{19}+4 E_6 f_0 L_2^4 R_0^{19}+3 E_4{}^2 f_2
   L_2^4 R_0^{19}+6 E_4 f_0 L_0 L_2^3 R_0^{19}+4 E_6 f_2 L_0
   L_2^3 R_0^{19}-2 f_0 L_0^3 L_2 R_0^{19}+f_0 L_0^4 R_2
   R_0^{18}+15 E_4{}^2 f_0 L_2^4 R_2 R_0^{18}-24 E_4 E_6 f_2
   L_2^4 R_2 R_0^{18}+28 E_6 f_0 L_0 L_2^3 R_2 R_0^{18}-90
   E_4{}^2 f_2 L_0 L_2^3 R_2 R_0^{18}+12 E_4 f_0 L_0^2 L_2^2
   R_2 R_0^{18}-108 E_6 f_2 L_0^2 L_2^2 R_2 R_0^{18}-42 E_4
   f_2 L_0^3 L_2 R_2 R_0^{18}-45 E_4 f_2 L_0^4 R_2^2
   R_0^{17}
    \\
   &-240 E_4 E_6 f_0 L_2^4 R_2^2 R_0^{17}+621 E_4{}^3
   f_2 L_2^4 R_2^2 R_0^{17}-1248 E_6{}^2 f_2 L_2^4 R_2^2
   R_0^{17}-306 E_4{}^2 f_0 L_0 L_2^3 R_2^2 R_0^{17}-1512
   E_4 E_6 f_2 L_0 L_2^3 R_2^2 R_0^{17}+108 E_6 f_0 L_0^2
   L_2^2 R_2^2 R_0^{17}-1188 E_4{}^2 f_2 L_0^2 L_2^2 R_2^2
   R_0^{17}+174 E_4 f_0 L_0^3 L_2 R_2^2 R_0^{17}-348 E_6 f_2
   L_0^3 L_2 R_2^2 R_0^{17}-105 E_4 f_0 L_0^4 R_2^3
   R_0^{16}-36 E_6 f_2 L_0^4 R_2^3 R_0^{16}-1971 E_4{}^3 f_0
   L_2^4 R_2^3 R_0^{16}-480 E_6{}^2 f_0 L_2^4 R_2^3
   R_0^{16}-4320 E_4{}^2 E_6 f_2 L_2^4 R_2^3 R_0^{16}-3480
   E_4 E_6 f_0 L_0 L_2^3 R_2^3 R_0^{16}
    \\
   &-3834 E_4{}^3 f_2 L_0
   L_2^3 R_2^3 R_0^{16}-5184 E_6{}^2 f_2 L_0 L_2^3 R_2^3
   R_0^{16}+288 E_4{}^2 f_0 L_0^2 L_2^2 R_2^3 R_0^{16}-5112
   E_4 E_6 f_2 L_0^2 L_2^2 R_2^3 R_0^{16}+1212 E_6 f_0 L_0^3
   L_2 R_2^3 R_0^{16}-450 E_4{}^2 f_2 L_0^3 L_2 R_2^3
   R_0^{16}-864 E_6 f_0 L_0^4 R_2^4 R_0^{15}+1668 E_4{}^2
   f_2 L_0^4 R_2^4 R_0^{15}-9840 E_4{}^2 E_6 f_0 L_2^4 R_2^4
   R_0^{15}-30996 E_4{}^4 f_2 L_2^4 R_2^4 R_0^{15}+15936 E_4
   E_6{}^2 f_2 L_2^4 R_2^4 R_0^{15}-5256 E_4{}^3 f_0 L_0
   L_2^3 R_2^4 R_0^{15}-9216 E_6{}^2 f_0 L_0 L_2^3 R_2^4
   R_0^{15}
    \\
   &-27600 E_4{}^2 E_6 f_2 L_0 L_2^3 R_2^4
   R_0^{15}-288 E_4 E_6 f_0 L_0^2 L_2^2 R_2^4 R_0^{15}+10656
   E_4{}^3 f_2 L_0^2 L_2^2 R_2^4 R_0^{15}-19008 E_6{}^2 f_2
   L_0^2 L_2^2 R_2^4 R_0^{15}+3480 E_4{}^2 f_0 L_0^3 L_2
   R_2^4 R_0^{15}+5856 E_4 E_6 f_2 L_0^3 L_2 R_2^4
   R_0^{15}-3420 E_4{}^2 f_0 L_0^4 R_2^5 R_0^{14}+10368 E_4
   E_6 f_2 L_0^4 R_2^5 R_0^{14}+15228 E_4{}^4 f_0 L_2^4
   R_2^5 R_0^{14}-31296 E_4 E_6{}^2 f_0 L_2^4 R_2^5
   R_0^{14}+19968 E_6{}^3 f_2 L_2^4 R_2^5 R_0^{14}-45504
   E_4{}^3 E_6 f_2 L_2^4 R_2^5 R_0^{14}-23472 E_4{}^2 E_6
   f_0 L_0 L_2^3 R_2^5 R_0^{14}
    \\
   &-9288 E_4{}^4 f_2 L_0 L_2^3
   R_2^5 R_0^{14}-28800 E_4 E_6{}^2 f_2 L_0 L_2^3 R_2^5
   R_0^{14}-21168 E_4{}^3 f_0 L_0^2 L_2^2 R_2^5
   R_0^{14}+19008 E_6{}^2 f_0 L_0^2 L_2^2 R_2^5
   R_0^{14}+10800 E_4{}^2 E_6 f_2 L_0^2 L_2^2 R_2^5
   R_0^{14}+1824 E_4 E_6 f_0 L_0^3 L_2 R_2^5 R_0^{14}+12600
   E_4{}^3 f_2 L_0^3 L_2 R_2^5 R_0^{14}+21120 E_6{}^2 f_2
   L_0^3 L_2 R_2^5 R_0^{14}-7392 E_4 E_6 f_0 L_0^4 R_2^6
   R_0^{13}+11196 E_4{}^3 f_2 L_0^4 R_2^6 R_0^{13}+18624
   E_6{}^2 f_2 L_0^4 R_2^6 R_0^{13}-62976 E_6{}^3 f_0 L_2^4
   R_2^6 R_0^{13}
    \\
   &+89856 E_4{}^3 E_6 f_0 L_2^4 R_2^6
   R_0^{13}+293220 E_4{}^5 f_2 L_2^4 R_2^6 R_0^{13}-283392
   E_4{}^2 E_6{}^2 f_2 L_2^4 R_2^6 R_0^{13}+35640 E_4{}^4
   f_0 L_0 L_2^3 R_2^6 R_0^{13}+11904 E_4 E_6{}^2 f_0 L_0
   L_2^3 R_2^6 R_0^{13}-148992 E_6{}^3 f_2 L_0 L_2^3 R_2^6
   R_0^{13}+182592 E_4{}^3 E_6 f_2 L_0 L_2^3 R_2^6
   R_0^{13}+7056 E_4{}^2 E_6 f_0 L_0^2 L_2^2 R_2^6
   R_0^{13}-136944 E_4{}^4 f_2 L_0^2 L_2^2 R_2^6
   R_0^{13}+204480 E_4 E_6{}^2 f_2 L_0^2 L_2^2 R_2^6
   R_0^{13}-21384 E_4{}^3 f_0 L_0^3 L_2 R_2^6 R_0^{13}+384
   E_6{}^2 f_0 L_0^3 L_2 R_2^6 R_0^{13}
    \\
   &+73584 E_4{}^2 E_6
   f_2 L_0^3 L_2 R_2^6 R_0^{13}+18540 E_4{}^3 f_0 L_0^4
   R_2^7 R_0^{12}-24000 E_6{}^2 f_0 L_0^4 R_2^7
   R_0^{12}+40560 E_4{}^2 E_6 f_2 L_0^4 R_2^7 R_0^{12}-25596
   E_4{}^5 f_0 L_2^4 R_2^7 R_0^{12}+258816 E_4{}^2 E_6{}^2
   f_0 L_2^4 R_2^7 R_0^{12}-688128 E_4 E_6{}^3 f_2 L_2^4
   R_2^7 R_0^{12}+866592 E_4{}^4 E_6 f_2 L_2^4 R_2^7
   R_0^{12}+62976 E_6{}^3 f_0 L_0 L_2^3 R_2^7
   R_0^{12}+328896 E_4{}^3 E_6 f_0 L_0 L_2^3 R_2^7
   R_0^{12}+484056 E_4{}^5 f_2 L_0 L_2^3 R_2^7
   R_0^{12}
    \\
   &-210432 E_4{}^2 E_6{}^2 f_2 L_0 L_2^3 R_2^7
   R_0^{12}+315360 E_4{}^4 f_0 L_0^2 L_2^2 R_2^7
   R_0^{12}-236736 E_4 E_6{}^2 f_0 L_0^2 L_2^2 R_2^7
   R_0^{12}+304128 E_6{}^3 f_2 L_0^2 L_2^2 R_2^7
   R_0^{12}-251712 E_4{}^3 E_6 f_2 L_0^2 L_2^2 R_2^7
   R_0^{12}-85488 E_4{}^2 E_6 f_0 L_0^3 L_2 R_2^7
   R_0^{12}+61560 E_4{}^4 f_2 L_0^3 L_2 R_2^7 R_0^{12}-63744
   E_4 E_6{}^2 f_2 L_0^3 L_2 R_2^7 R_0^{12}+18720 E_4{}^2
   E_6 f_0 L_0^4 R_2^8 R_0^{11}-36450 E_4{}^4 f_2 L_0^4
   R_2^8 R_0^{11}+18432 E_4 E_6{}^2 f_2 L_0^4 R_2^8
   R_0^{11}
    \\
   &+920064 E_4 E_6{}^3 f_0 L_2^4 R_2^8
   R_0^{11}-195912 E_4{}^4 E_6 f_0 L_2^4 R_2^8
   R_0^{11}-1299078 E_4{}^6 f_2 L_2^4 R_2^8 R_0^{11}-669696
   E_6{}^4 f_2 L_2^4 R_2^8 R_0^{11}+2505024 E_4{}^3 E_6{}^2
   f_2 L_2^4 R_2^8 R_0^{11}-278316 E_4{}^5 f_0 L_0 L_2^3
   R_2^8 R_0^{11}+1506816 E_4{}^2 E_6{}^2 f_0 L_0 L_2^3
   R_2^8 R_0^{11}+562176 E_4 E_6{}^3 f_2 L_0 L_2^3 R_2^8
   R_0^{11}+65880 E_4{}^4 E_6 f_2 L_0 L_2^3 R_2^8
   R_0^{11}-304128 E_6{}^3 f_0 L_0^2 L_2^2 R_2^8
   R_0^{11}+607392 E_4{}^3 E_6 f_0 L_0^2 L_2^2 R_2^8
   R_0^{11}
    \\ &
   +69984 E_4{}^5 f_2 L_0^2 L_2^2 R_2^8
   R_0^{11}-440640 E_4{}^2 E_6{}^2 f_2 L_0^2 L_2^2 R_2^8
   R_0^{11}-130140 E_4{}^4 f_0 L_0^3 L_2 R_2^8
   R_0^{11}-52224 E_4 E_6{}^2 f_0 L_0^3 L_2 R_2^8
   R_0^{11}-38400 E_6{}^3 f_2 L_0^3 L_2 R_2^8
   R_0^{11}-442080 E_4{}^3 E_6 f_2 L_0^3 L_2 R_2^8
   R_0^{11}-83970 E_4{}^4 f_0 L_0^4 R_2^9 R_0^{10}+162048
   E_4 E_6{}^2 f_0 L_0^4 R_2^9 R_0^{10}+80384 E_6{}^3 f_2
   L_0^4 R_2^9 R_0^{10}-290880 E_4{}^3 E_6 f_2 L_0^4 R_2^9
   R_0^{10}+215298 E_4{}^6 f_0 L_2^4 R_2^9 R_0^{10}+677888
   E_6{}^4 f_0 L_2^4 R_2^9 R_0^{10}
    \\
   &+575424 E_4{}^3 E_6{}^2
   f_0 L_2^4 R_2^9 R_0^{10}+5830656 E_4{}^2 E_6{}^3 f_2
   L_2^4 R_2^9 R_0^{10}-4835376 E_4{}^5 E_6 f_2 L_2^4 R_2^9
   R_0^{10}+2337792 E_4 E_6{}^3 f_0 L_0 L_2^3 R_2^9
   R_0^{10}+191592 E_4{}^4 E_6 f_0 L_0 L_2^3 R_2^9
   R_0^{10}-2186028 E_4{}^6 f_2 L_0 L_2^3 R_2^9
   R_0^{10}+413696 E_6{}^4 f_2 L_0 L_2^3 R_2^9
   R_0^{10}+2593152 E_4{}^3 E_6{}^2 f_2 L_0 L_2^3 R_2^9
   R_0^{10}-792504 E_4{}^5 f_0 L_0^2 L_2^2 R_2^9
   R_0^{10}+1523520 E_4{}^2 E_6{}^2 f_0 L_0^2 L_2^2 R_2^9
   R_0^{10}
    \\ &
   -2068992 E_4 E_6{}^3 f_2 L_0^2 L_2^2 R_2^9
   R_0^{10}+514296 E_4{}^4 E_6 f_2 L_0^2 L_2^2 R_2^9
   R_0^{10}+34304 E_6{}^3 f_0 L_0^3 L_2 R_2^9
   R_0^{10}-285984 E_4{}^3 E_6 f_0 L_0^3 L_2 R_2^9
   R_0^{10}-840780 E_4{}^5 f_2 L_0^3 L_2 R_2^9
   R_0^{10}-749952 E_4{}^2 E_6{}^2 f_2 L_0^3 L_2 R_2^9
   R_0^{10}+52736 E_6{}^3 f_0 L_0^4 R_2^{10} R_0^9+107424
   E_4{}^3 E_6 f_0 L_0^4 R_2^{10} R_0^9-71766 E_4{}^5 f_2
   L_0^4 R_2^{10} R_0^9-442176 E_4{}^2 E_6{}^2 f_2 L_0^4
   R_2^{10} R_0^9-1225728 E_4{}^2 E_6{}^3 f_0 L_2^4 R_2^{10}
   R_0^9
    \\ &
   +3408480 E_4{}^5 E_6 f_0 L_2^4 R_2^{10}
   R_0^9+2267190 E_4{}^7 f_2 L_2^4 R_2^{10} R_0^9+10186752
   E_4 E_6{}^4 f_2 L_2^4 R_2^{10} R_0^9-11130048 E_4{}^4
   E_6{}^2 f_2 L_2^4 R_2^{10} R_0^9+2522340 E_4{}^6 f_0 L_0
   L_2^3 R_2^{10} R_0^9+1716224 E_6{}^4 f_0 L_0 L_2^3
   R_2^{10} R_0^9-418176 E_4{}^3 E_6{}^2 f_0 L_0 L_2^3
   R_2^{10} R_0^9+2260992 E_4{}^2 E_6{}^3 f_2 L_0 L_2^3
   R_2^{10} R_0^9-1691280 E_4{}^5 E_6 f_2 L_0 L_2^3 R_2^{10}
   R_0^9+2867712 E_4 E_6{}^3 f_0 L_0^2 L_2^2 R_2^{10}
   R_0^9-1615032 E_4{}^4 E_6 f_0 L_0^2 L_2^2 R_2^{10}
   R_0^9
    \\ &
   +2377512 E_4{}^6 f_2 L_0^2 L_2^2 R_2^{10}
   R_0^9-940032 E_6{}^4 f_2 L_0^2 L_2^2 R_2^{10}
   R_0^9-4783680 E_4{}^3 E_6{}^2 f_2 L_0^2 L_2^2 R_2^{10}
   R_0^9+728676 E_4{}^5 f_0 L_0^3 L_2 R_2^{10} R_0^9-953472
   E_4{}^2 E_6{}^2 f_0 L_0^3 L_2 R_2^{10} R_0^9-1084416 E_4
   E_6{}^3 f_2 L_0^3 L_2 R_2^{10} R_0^9-2021544 E_4{}^4 E_6
   f_2 L_0^3 L_2 R_2^{10} R_0^9+433026 E_4{}^5 f_0 L_0^4
   R_2^{11} R_0^8-209088 E_4{}^2 E_6{}^2 f_0 L_0^4 R_2^{11}
   R_0^8-834048 E_4 E_6{}^3 f_2 L_0^4 R_2^{11} R_0^8+52488
   E_4{}^4 E_6 f_2 L_0^4 R_2^{11} R_0^8+984150 E_4{}^7 f_0
   L_2^4 R_2^{11} R_0^8
    \\ &
   -4190208 E_4 E_6{}^4 f_0 L_2^4
   R_2^{11} R_0^8+5686848 E_4{}^4 E_6{}^2 f_0 L_2^4 R_2^{11}
   R_0^8+5505024 E_6{}^5 f_2 L_2^4 R_2^{11} R_0^8-10285056
   E_4{}^3 E_6{}^3 f_2 L_2^4 R_2^{11} R_0^8+6104160 E_4{}^6
   E_6 f_2 L_2^4 R_2^{11} R_0^8-3686400 E_4{}^2 E_6{}^3 f_0
   L_0 L_2^3 R_2^{11} R_0^8+8098704 E_4{}^5 E_6 f_0 L_0
   L_2^3 R_2^{11} R_0^8+3513780 E_4{}^7 f_2 L_0 L_2^3
   R_2^{11} R_0^8-2654208 E_4 E_6{}^4 f_2 L_0 L_2^3 R_2^{11}
   R_0^8-922752 E_4{}^4 E_6{}^2 f_2 L_0 L_2^3 R_2^{11}
   R_0^8-209952 E_4{}^6 f_0 L_0^2 L_2^2 R_2^{11}
   R_0^8
    \\ &
   +940032 E_6{}^4 f_0 L_0^2 L_2^2 R_2^{11}
   R_0^8+876096 E_4{}^3 E_6{}^2 f_0 L_0^2 L_2^2 R_2^{11}
   R_0^8-5778432 E_4{}^2 E_6{}^3 f_2 L_0^2 L_2^2 R_2^{11}
   R_0^8+898128 E_4{}^5 E_6 f_2 L_0^2 L_2^2 R_2^{11}
   R_0^8-1913856 E_4 E_6{}^3 f_0 L_0^3 L_2 R_2^{11}
   R_0^8+1812456 E_4{}^4 E_6 f_0 L_0^3 L_2 R_2^{11}
   R_0^8+834948 E_4{}^6 f_2 L_0^3 L_2 R_2^{11} R_0^8-761856
   E_6{}^4 f_2 L_0^3 L_2 R_2^{11} R_0^8-4347648 E_4{}^3
   E_6{}^2 f_2 L_0^3 L_2 R_2^{11} R_0^8-98304 E_4 E_6{}^3
   f_0 L_0^4 R_2^{12} R_0^7+329184 E_4{}^4 E_6 f_0 L_0^4
   R_2^{12} R_0^7
    \\ &
   +76788 E_4{}^6 f_2 L_0^4 R_2^{12}
   R_0^7-331776 E_6{}^4 f_2 L_0^4 R_2^{12} R_0^7-594432
   E_4{}^3 E_6{}^2 f_2 L_0^4 R_2^{12} R_0^7-1818624 E_6{}^5
   f_0 L_2^4 R_2^{12} R_0^7+5446656 E_4{}^3 E_6{}^3 f_0
   L_2^4 R_2^{12} R_0^7-1434672 E_4{}^6 E_6 f_0 L_2^4
   R_2^{12} R_0^7-4505220 E_4{}^8 f_2 L_2^4 R_2^{12}
   R_0^7-19132416 E_4{}^2 E_6{}^4 f_2 L_2^4 R_2^{12}
   R_0^7+24649920 E_4{}^5 E_6{}^2 f_2 L_2^4 R_2^{12}
   R_0^7-1662120 E_4{}^7 f_0 L_0 L_2^3 R_2^{12}
   R_0^7-6733824 E_4 E_6{}^4 f_0 L_0 L_2^3 R_2^{12}
   R_0^7
    \\ &
   +12358656 E_4{}^4 E_6{}^2 f_0 L_0 L_2^3 R_2^{12}
   R_0^7-3391488 E_6{}^5 f_2 L_0 L_2^3 R_2^{12}
   R_0^7-7630848 E_4{}^3 E_6{}^3 f_2 L_0 L_2^3 R_2^{12}
   R_0^7+10361520 E_4{}^6 E_6 f_2 L_0 L_2^3 R_2^{12}
   R_0^7+184320 E_4{}^2 E_6{}^3 f_0 L_0^2 L_2^2 R_2^{12}
   R_0^7+1391904 E_4{}^5 E_6 f_0 L_0^2 L_2^2 R_2^{12}
   R_0^7-8514720 E_4{}^7 f_2 L_0^2 L_2^2 R_2^{12}
   R_0^7-4681728 E_4 E_6{}^4 f_2 L_0^2 L_2^2 R_2^{12}
   R_0^7+7988544 E_4{}^4 E_6{}^2 f_2 L_0^2 L_2^2 R_2^{12}
   R_0^7-1452168 E_4{}^6 f_0 L_0^3 L_2 R_2^{12}
   R_0^7
    \\ &
   -1081344 E_6{}^4 f_0 L_0^3 L_2 R_2^{12}
   R_0^7+2571264 E_4{}^3 E_6{}^2 f_0 L_0^3 L_2 R_2^{12}
   R_0^7-4469760 E_4{}^2 E_6{}^3 f_2 L_0^3 L_2 R_2^{12}
   R_0^7+85536 E_4{}^5 E_6 f_2 L_0^3 L_2 R_2^{12}
   R_0^7-879660 E_4{}^6 f_0 L_0^4 R_2^{13} R_0^6+36864
   E_6{}^4 f_0 L_0^4 R_2^{13} R_0^6+1022976 E_4{}^3 E_6{}^2
   f_0 L_0^4 R_2^{13} R_0^6+224256 E_4{}^2 E_6{}^3 f_2 L_0^4
   R_2^{13} R_0^6-912384 E_4{}^5 E_6 f_2 L_0^4 R_2^{13}
   R_0^6-2720628 E_4{}^8 f_0 L_2^4 R_2^{13} R_0^6+14659584
   E_4{}^2 E_6{}^4 f_0 L_2^4 R_2^{13} R_0^6-10425024 E_4{}^5
   E_6{}^2 f_0 L_2^4 R_2^{13} R_0^6
    \\ &
   -23199744 E_4 E_6{}^5 f_2
   L_2^4 R_2^{13} R_0^6+25284096 E_4{}^4 E_6{}^3 f_2 L_2^4
   R_2^{13} R_0^6-1492992 E_4{}^7 E_6 f_2 L_2^4 R_2^{13}
   R_0^6-1327104 E_6{}^5 f_0 L_0 L_2^3 R_2^{13}
   R_0^6+11759616 E_4{}^3 E_6{}^3 f_0 L_0 L_2^3 R_2^{13}
   R_0^6-7655472 E_4{}^6 E_6 f_0 L_0 L_2^3 R_2^{13}
   R_0^6+5196312 E_4{}^8 f_2 L_0 L_2^3 R_2^{13}
   R_0^6-5111808 E_4{}^2 E_6{}^4 f_2 L_0 L_2^3 R_2^{13}
   R_0^6-943488 E_4{}^5 E_6{}^2 f_2 L_0 L_2^3 R_2^{13}
   R_0^6+3697488 E_4{}^7 f_0 L_0^2 L_2^2 R_2^{13}
   R_0^6
    \\ &
   +2912256 E_4 E_6{}^4 f_0 L_0^2 L_2^2 R_2^{13}
   R_0^6-5417280 E_4{}^4 E_6{}^2 f_0 L_0^2 L_2^2 R_2^{13}
   R_0^6-2211840 E_6{}^5 f_2 L_0^2 L_2^2 R_2^{13}
   R_0^6+17187840 E_4{}^3 E_6{}^3 f_2 L_0^2 L_2^2 R_2^{13}
   R_0^6-19156176 E_4{}^6 E_6 f_2 L_0^2 L_2^2 R_2^{13}
   R_0^6+5379072 E_4{}^2 E_6{}^3 f_0 L_0^3 L_2 R_2^{13}
   R_0^6-5269536 E_4{}^5 E_6 f_0 L_0^3 L_2 R_2^{13}
   R_0^6-962280 E_4{}^7 f_2 L_0^3 L_2 R_2^{13} R_0^6-1449984
   E_4 E_6{}^4 f_2 L_0^3 L_2 R_2^{13} R_0^6-1005696 E_4{}^4
   E_6{}^2 f_2 L_0^3 L_2 R_2^{13} R_0^6+1281024 E_4{}^2
   E_6{}^3 f_0 L_0^4 R_2^{14} R_0^5
    \\ &
   -1174176 E_4{}^5 E_6 f_0
   L_0^4 R_2^{14} R_0^5-411156 E_4{}^7 f_2 L_0^4 R_2^{14}
   R_0^5+442368 E_4 E_6{}^4 f_2 L_0^4 R_2^{14} R_0^5-451008
   E_4{}^4 E_6{}^2 f_2 L_0^4 R_2^{14} R_0^5+15138816 E_4
   E_6{}^5 f_0 L_2^4 R_2^{14} R_0^5+1534464 E_4{}^4 E_6{}^3
   f_0 L_2^4 R_2^{14} R_0^5-15863040 E_4{}^7 E_6 f_0 L_2^4
   R_2^{14} R_0^5+7479540 E_4{}^9 f_2 L_2^4 R_2^{14}
   R_0^5-6684672 E_6{}^6 f_2 L_2^4 R_2^{14} R_0^5+5935104
   E_4{}^3 E_6{}^4 f_2 L_2^4 R_2^{14} R_0^5-6469632 E_4{}^6
   E_6{}^2 f_2 L_2^4 R_2^{14} R_0^5-3061800 E_4{}^8 f_0 L_0
   L_2^3 R_2^{14} R_0^5
    \\ &
   +17104896 E_4{}^2 E_6{}^4 f_0 L_0
   L_2^3 R_2^{14} R_0^5-12534912 E_4{}^5 E_6{}^2 f_0 L_0
   L_2^3 R_2^{14} R_0^5+8552448 E_4 E_6{}^5 f_2 L_0 L_2^3
   R_2^{14} R_0^5-17432064 E_4{}^4 E_6{}^3 f_2 L_0 L_2^3
   R_2^{14} R_0^5+8211456 E_4{}^7 E_6 f_2 L_0 L_2^3 R_2^{14}
   R_0^5+2211840 E_6{}^5 f_0 L_0^2 L_2^2 R_2^{14}
   R_0^5-8156160 E_4{}^3 E_6{}^3 f_0 L_0^2 L_2^2 R_2^{14}
   R_0^5+6636816 E_4{}^6 E_6 f_0 L_0^2 L_2^2 R_2^{14}
   R_0^5+5143824 E_4{}^8 f_2 L_0^2 L_2^2 R_2^{14}
   R_0^5+21012480 E_4{}^2 E_6{}^4 f_2 L_0^2 L_2^2 R_2^{14}
   R_0^5
    \\ &
   -28693440 E_4{}^5 E_6{}^2 f_2 L_0^2 L_2^2 R_2^{14}
   R_0^5+250776 E_4{}^7 f_0 L_0^3 L_2 R_2^{14} R_0^5+5480448
   E_4 E_6{}^4 f_0 L_0^3 L_2 R_2^{14} R_0^5-5629824 E_4{}^4
   E_6{}^2 f_0 L_0^3 L_2 R_2^{14} R_0^5-638976 E_6{}^5 f_2
   L_0^3 L_2 R_2^{14} R_0^5-1253376 E_4{}^3 E_6{}^3 f_2
   L_0^3 L_2 R_2^{14} R_0^5-136080 E_4{}^6 E_6 f_2 L_0^3 L_2
   R_2^{14} R_0^5+836892 E_4{}^7 f_0 L_0^4 R_2^{15}
   R_0^4+688128 E_4 E_6{}^4 f_0 L_0^4 R_2^{15} R_0^4-1477440
   E_4{}^4 E_6{}^2 f_0 L_0^4 R_2^{15} R_0^4+49152 E_6{}^5
   f_2 L_0^4 R_2^{15} R_0^4-617472 E_4{}^3 E_6{}^3 f_2 L_0^4
   R_2^{15} R_0^4
    \\ &
   +377136 E_4{}^6 E_6 f_2 L_0^4 R_2^{15}
   R_0^4-3647916 E_4{}^9 f_0 L_2^4 R_2^{15} R_0^4+5111808
   E_6{}^6 f_0 L_2^4 R_2^{15} R_0^4+16035840 E_4{}^3 E_6{}^4
   f_0 L_2^4 R_2^{15} R_0^4-17169408 E_4{}^6 E_6{}^2 f_0
   L_2^4 R_2^{15} R_0^4+14155776 E_4{}^2 E_6{}^5 f_2 L_2^4
   R_2^{15} R_0^4-33177600 E_4{}^5 E_6{}^3 f_2 L_2^4
   R_2^{15} R_0^4+19105632 E_4{}^8 E_6 f_2 L_2^4 R_2^{15}
   R_0^4+7176192 E_4 E_6{}^5 f_0 L_0 L_2^3 R_2^{15}
   R_0^4+4271616 E_4{}^4 E_6{}^3 f_0 L_0 L_2^3 R_2^{15}
   R_0^4-10824192 E_4{}^7 E_6 f_0 L_0 L_2^3 R_2^{15}
   R_0^4
    \\ &
   -7610760 E_4{}^9 f_2 L_0 L_2^3 R_2^{15}
   R_0^4+3145728 E_6{}^6 f_2 L_0 L_2^3 R_2^{15}
   R_0^4-10321920 E_4{}^3 E_6{}^4 f_2 L_0 L_2^3 R_2^{15}
   R_0^4+14432256 E_4{}^6 E_6{}^2 f_2 L_0 L_2^3 R_2^{15}
   R_0^4-2589408 E_4{}^8 f_0 L_0^2 L_2^2 R_2^{15}
   R_0^4-14229504 E_4{}^2 E_6{}^4 f_0 L_0^2 L_2^2 R_2^{15}
   R_0^4+17122752 E_4{}^5 E_6{}^2 f_0 L_0^2 L_2^2 R_2^{15}
   R_0^4+14745600 E_4 E_6{}^5 f_2 L_0^2 L_2^2 R_2^{15}
   R_0^4-26348544 E_4{}^4 E_6{}^3 f_2 L_0^2 L_2^2 R_2^{15}
   R_0^4+10450944 E_4{}^7 E_6 f_2 L_0^2 L_2^2 R_2^{15}
   R_0^4
    \\ &
   +1425408 E_6{}^5 f_0 L_0^3 L_2 R_2^{15}
   R_0^4-4644864 E_4{}^3 E_6{}^3 f_0 L_0^3 L_2 R_2^{15}
   R_0^4+3277584 E_4{}^6 E_6 f_0 L_0^3 L_2 R_2^{15}
   R_0^4+1277208 E_4{}^8 f_2 L_0^3 L_2 R_2^{15}
   R_0^4-5603328 E_4{}^2 E_6{}^4 f_2 L_0^3 L_2 R_2^{15}
   R_0^4+3421440 E_4{}^5 E_6{}^2 f_2 L_0^3 L_2 R_2^{15}
   R_0^4+196608 E_6{}^5 f_0 L_0^4 R_2^{16} R_0^3-1806336
   E_4{}^3 E_6{}^3 f_0 L_0^4 R_2^{16} R_0^3+1625184 E_4{}^6
   E_6 f_0 L_0^4 R_2^{16} R_0^3+478953 E_4{}^8 f_2 L_0^4
   R_2^{16} R_0^3-1081344 E_4{}^2 E_6{}^4 f_2 L_0^4 R_2^{16}
   R_0^3
    \\ &
   +539136 E_4{}^5 E_6{}^2 f_2 L_0^4 R_2^{16}
   R_0^3+11698176 E_4{}^2 E_6{}^5 f_0 L_2^4 R_2^{16}
   R_0^3-6096384 E_4{}^5 E_6{}^3 f_0 L_2^4 R_2^{16}
   R_0^3-5502492 E_4{}^8 E_6 f_0 L_2^4 R_2^{16}
   R_0^3+2066715 E_4{}^{10} f_2 L_2^4 R_2^{16}
   R_0^3+12582912 E_4 E_6{}^6 f_2 L_2^4 R_2^{16}
   R_0^3-23169024 E_4{}^4 E_6{}^4 f_2 L_2^4 R_2^{16}
   R_0^3+8538048 E_4{}^7 E_6{}^2 f_2 L_2^4 R_2^{16}
   R_0^3+984150 E_4{}^9 f_0 L_0 L_2^3 R_2^{16} R_0^3+786432
   E_6{}^6 f_0 L_0 L_2^3 R_2^{16} R_0^3+7004160 E_4{}^3
   E_6{}^4 f_0 L_0 L_2^3 R_2^{16} R_0^3
    \\ &
   -8584704 E_4{}^6
   E_6{}^2 f_0 L_0 L_2^3 R_2^{16} R_0^3-23199744 E_4{}^2
   E_6{}^5 f_2 L_0 L_2^3 R_2^{16} R_0^3+46697472 E_4{}^5
   E_6{}^3 f_2 L_0 L_2^3 R_2^{16} R_0^3-23628348 E_4{}^8 E_6
   f_2 L_0 L_2^3 R_2^{16} R_0^3-13271040 E_4 E_6{}^5 f_0
   L_0^2 L_2^2 R_2^{16} R_0^3+11805696 E_4{}^4 E_6{}^3 f_0
   L_0^2 L_2^2 R_2^{16} R_0^3+1562976 E_4{}^7 E_6 f_0 L_0^2
   L_2^2 R_2^{16} R_0^3-629856 E_4{}^9 f_2 L_0^2 L_2^2
   R_2^{16} R_0^3+3538944 E_6{}^6 f_2 L_0^2 L_2^2 R_2^{16}
   R_0^3-14782464 E_4{}^3 E_6{}^4 f_2 L_0^2 L_2^2 R_2^{16}
   R_0^3
    \\ &
   +11492928 E_4{}^6 E_6{}^2 f_2 L_0^2 L_2^2 R_2^{16}
   R_0^3+931662 E_4{}^8 f_0 L_0^3 L_2 R_2^{16} R_0^3-6217728
   E_4{}^2 E_6{}^4 f_0 L_0^3 L_2 R_2^{16} R_0^3+5308416
   E_4{}^5 E_6{}^2 f_0 L_0^3 L_2 R_2^{16} R_0^3-4521984 E_4
   E_6{}^5 f_2 L_0^3 L_2 R_2^{16} R_0^3-787968 E_4{}^4
   E_6{}^3 f_2 L_0^3 L_2 R_2^{16} R_0^3+5015520 E_4{}^7 E_6
   f_2 L_0^3 L_2 R_2^{16} R_0^3-150903 E_4{}^8 f_0 L_0^4
   R_2^{17} R_0^2-1400832 E_4{}^2 E_6{}^4 f_0 L_0^4 R_2^{17}
   R_0^2+1555200 E_4{}^5 E_6{}^2 f_0 L_0^4 R_2^{17}
   R_0^2-589824 E_4 E_6{}^5 f_2 L_0^4 R_2^{17} R_0^2-124416
   E_4{}^4 E_6{}^3 f_2 L_0^4 R_2^{17} R_0^2
    \\ &
   +699840 E_4{}^7
   E_6 f_2 L_0^4 R_2^{17} R_0^2+885735 E_4{}^{10} f_0 L_2^4
   R_2^{17} R_0^2+3145728 E_4 E_6{}^6 f_0 L_2^4 R_2^{17}
   R_0^2+608256 E_4{}^4 E_6{}^4 f_0 L_2^4 R_2^{17}
   R_0^2-4618944 E_4{}^7 E_6{}^2 f_0 L_2^4 R_2^{17}
   R_0^2+3145728 E_6{}^7 f_2 L_2^4 R_2^{17} R_0^2-4128768
   E_4{}^3 E_6{}^5 f_2 L_2^4 R_2^{17} R_0^2-746496 E_4{}^6
   E_6{}^3 f_2 L_2^4 R_2^{17} R_0^2+1732104 E_4{}^9 E_6 f_2
   L_2^4 R_2^{17} R_0^2+7077888 E_4{}^2 E_6{}^5 f_0 L_0
   L_2^3 R_2^{17} R_0^2-13519872 E_4{}^5 E_6{}^3 f_0 L_0
   L_2^3 R_2^{17} R_0^2
    \\ &
   +6482268 E_4{}^8 E_6 f_0 L_0 L_2^3
   R_2^{17} R_0^2-3424842 E_4{}^{10} f_2 L_0 L_2^3 R_2^{17}
   R_0^2-18874368 E_4 E_6{}^6 f_2 L_0 L_2^3 R_2^{17}
   R_0^2+32624640 E_4{}^4 E_6{}^4 f_2 L_0 L_2^3 R_2^{17}
   R_0^2-10357632 E_4{}^7 E_6{}^2 f_2 L_0 L_2^3 R_2^{17}
   R_0^2+2598156 E_4{}^9 f_0 L_0^2 L_2^2 R_2^{17}
   R_0^2-3538944 E_6{}^6 f_0 L_0^2 L_2^2 R_2^{17}
   R_0^2-110592 E_4{}^3 E_6{}^4 f_0 L_0^2 L_2^2 R_2^{17}
   R_0^2+1073088 E_4{}^6 E_6{}^2 f_0 L_0^2 L_2^2 R_2^{17}
   R_0^2-7962624 E_4{}^2 E_6{}^5 f_2 L_0^2 L_2^2 R_2^{17}
   R_0^2
    \\ &
   +8584704 E_4{}^5 E_6{}^3 f_2 L_0^2 L_2^2 R_2^{17}
   R_0^2-708588 E_4{}^8 E_6 f_2 L_0^2 L_2^2 R_2^{17}
   R_0^2-3342336 E_4 E_6{}^5 f_0 L_0^3 L_2 R_2^{17}
   R_0^2+898560 E_4{}^4 E_6{}^3 f_0 L_0^3 L_2 R_2^{17}
   R_0^2+2449440 E_4{}^7 E_6 f_0 L_0^3 L_2 R_2^{17}
   R_0^2+669222 E_4{}^9 f_2 L_0^3 L_2 R_2^{17} R_0^2-1572864
   E_6{}^6 f_2 L_0^3 L_2 R_2^{17} R_0^2-2801664 E_4{}^3
   E_6{}^4 f_2 L_0^3 L_2 R_2^{17} R_0^2+3639168 E_4{}^6
   E_6{}^2 f_2 L_0^3 L_2 R_2^{17} R_0^2-688128 E_4 E_6{}^5
   f_0 L_0^4 R_2^{18} R_0+898560 E_4{}^4 E_6{}^3 f_0 L_0^4
   R_2^{18} R_0
    \\ &
   -209952 E_4{}^7 E_6 f_0 L_0^4 R_2^{18}
   R_0-32805 E_4{}^9 f_2 L_0^4 R_2^{18} R_0-131072 E_6{}^6
   f_2 L_0^4 R_2^{18} R_0-258048 E_4{}^3 E_6{}^4 f_2 L_0^4
   R_2^{18} R_0+419904 E_4{}^6 E_6{}^2 f_2 L_0^4 R_2^{18}
   R_0+1048576 E_6{}^7 f_0 L_2^4 R_2^{18} R_0-1990656
   E_4{}^6 E_6{}^3 f_0 L_2^4 R_2^{18} R_0+944784 E_4{}^9 E_6
   f_0 L_2^4 R_2^{18} R_0-177147 E_4{}^{11} f_2 L_2^4
   R_2^{18} R_0+786432 E_4{}^2 E_6{}^6 f_2 L_2^4 R_2^{18}
   R_0-1658880 E_4{}^5 E_6{}^4 f_2 L_2^4 R_2^{18}
   R_0+1049760 E_4{}^8 E_6{}^2 f_2 L_2^4 R_2^{18} R_0+826686
   E_4{}^{10} f_0 L_0 L_2^3 R_2^{18} R_0
    \\ &
   +4718592 E_4 E_6{}^6
   f_0 L_0 L_2^3 R_2^{18} R_0-9179136 E_4{}^4 E_6{}^4 f_0
   L_0 L_2^3 R_2^{18} R_0+3639168 E_4{}^7 E_6{}^2 f_0 L_0
   L_2^3 R_2^{18} R_0-5242880 E_6{}^7 f_2 L_0 L_2^3 R_2^{18}
   R_0+6488064 E_4{}^3 E_6{}^5 f_2 L_0 L_2^3 R_2^{18}
   R_0+1741824 E_4{}^6 E_6{}^3 f_2 L_0 L_2^3 R_2^{18}
   R_0-2991816 E_4{}^9 E_6 f_2 L_0 L_2^3 R_2^{18} R_0+294912
   E_4{}^2 E_6{}^5 f_0 L_0^2 L_2^2 R_2^{18} R_0-3939840
   E_4{}^5 E_6{}^3 f_0 L_0^2 L_2^2 R_2^{18} R_0+3647916
   E_4{}^8 E_6 f_0 L_0^2 L_2^2 R_2^{18} R_0-236196
   E_4{}^{10} f_2 L_0^2 L_2^2 R_2^{18} R_0
    \\ &
   -2359296 E_4
   E_6{}^6 f_2 L_0^2 L_2^2 R_2^{18} R_0+1603584 E_4{}^4
   E_6{}^4 f_2 L_0^2 L_2^2 R_2^{18} R_0+979776 E_4{}^7
   E_6{}^2 f_2 L_0^2 L_2^2 R_2^{18} R_0+196830 E_4{}^9 f_0
   L_0^3 L_2 R_2^{18} R_0-524288 E_6{}^6 f_0 L_0^3 L_2
   R_2^{18} R_0-884736 E_4{}^3 E_6{}^4 f_0 L_0^3 L_2
   R_2^{18} R_0+1213056 E_4{}^6 E_6{}^2 f_0 L_0^3 L_2
   R_2^{18} R_0-1769472 E_4{}^2 E_6{}^5 f_2 L_0^3 L_2
   R_2^{18} R_0+1244160 E_4{}^5 E_6{}^3 f_2 L_0^3 L_2
   R_2^{18} R_0+516132 E_4{}^8 E_6 f_2 L_0^3 L_2 R_2^{18}
   R_0
    \\ &
   -6561 E_4{}^9 f_0 L_0^4 R_2^{19}-131072 E_6{}^6 f_0
   L_0^4 R_2^{19}+184320 E_4{}^3 E_6{}^4 f_0 L_0^4
   R_2^{19}-46656 E_4{}^6 E_6{}^2 f_0 L_0^4 R_2^{19}-98304
   E_4{}^2 E_6{}^5 f_2 L_0^4 R_2^{19}+124416 E_4{}^5 E_6{}^3
   f_2 L_0^4 R_2^{19}-26244 E_4{}^8 E_6 f_2 L_0^4
   R_2^{19}-177147 E_4{}^{11} f_0 L_2^4 R_2^{19}+786432
   E_4{}^2 E_6{}^6 f_0 L_2^4 R_2^{19}-1658880 E_4{}^5
   E_6{}^4 f_0 L_2^4 R_2^{19}+1049760 E_4{}^8 E_6{}^2 f_0
   L_2^4 R_2^{19}+1048576 E_6{}^7 f_0 L_0 L_2^3
   R_2^{19}-1769472 E_4{}^3 E_6{}^5 f_0 L_0 L_2^3
   R_2^{19}
    \\ &
   +248832 E_4{}^6 E_6{}^3 f_0 L_0 L_2^3
   R_2^{19}+472392 E_4{}^9 E_6 f_0 L_0 L_2^3 R_2^{19}+354294
   E_4{}^{11} f_2 L_0 L_2^3 R_2^{19}-1572864 E_4{}^2 E_6{}^6
   f_2 L_0 L_2^3 R_2^{19}+3317760 E_4{}^5 E_6{}^4 f_2 L_0
   L_2^3 R_2^{19}-2099520 E_4{}^8 E_6{}^2 f_2 L_0 L_2^3
   R_2^{19}+786432 E_4 E_6{}^6 f_0 L_0^2 L_2^2
   R_2^{19}-2045952 E_4{}^4 E_6{}^4 f_0 L_0^2 L_2^2
   R_2^{19}+1259712 E_4{}^7 E_6{}^2 f_0 L_0^2 L_2^2
   R_2^{19}-589824 E_4{}^3 E_6{}^5 f_2 L_0^2 L_2^2
   R_2^{19}+746496 E_4{}^6 E_6{}^3 f_2 L_0^2 L_2^2
   R_2^{19}
    \\ &
   -157464 E_4{}^9 E_6 f_2 L_0^2 L_2^2
   R_2^{19}-196608 E_4{}^2 E_6{}^5 f_0 L_0^3 L_2
   R_2^{19}+82944 E_4{}^5 E_6{}^3 f_0 L_0^3 L_2
   R_2^{19}+113724 E_4{}^8 E_6 f_0 L_0^3 L_2 R_2^{19}-118098
   E_4{}^{10} f_2 L_0^3 L_2 R_2^{19}-442368 E_4{}^4 E_6{}^4
   f_2 L_0^3 L_2 R_2^{19}+559872 E_4{}^7 E_6{}^2 f_2 L_0^3
   L_2 R_2^{19} \Bigr)
\end{array}$}
    \endgroup
\\ \hline   \hline
\( \begin{pmatrix}
1 & 1
\end{pmatrix}\)
&
\( \theta(m\pm \epsilon_+) \cdot \theta(m\pm \epsilon_-) \)
\\ \hline  
\( \begin{pmatrix}
2 & 1
\end{pmatrix}\)
&
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{13} 3^{7}} \theta(m \pm \epsilon_+)^2
\Bigr( -54 f_2 L_2^3 R_2^3 R_0 E_4{}^3-27 f_0 L_2^3 R_2^4 E_4{}^3+81 f_2 L_0 \
L_2^2 R_2^4 E_4{}^3+18 f_2 L_2^3 R_2 R_0^3 E_4{}^2+36 f_0 L_2^3 R_2^2 \
R_0^2 E_4{}^2
 \\
&+18 f_0 L_0 L_2^2 R_2^3 R_0 E_4{}^2-54 f_2 L_0^2 L_2 \
R_2^3 R_0 E_4{}^2-9 f_2 L_0^3 R_2^4 E_4{}^2-9 f_0 L_0^2 L_2 R_2^4 \
E_4{}^2+24 f_2 L_2^3 R_2^2 R_0^2 E_4 E_6+24 f_0 L_2^3 R_2^3 R_0 E_4 \
E_6
 \\
&-24 f_2 L_0 L_2^2 R_2^3 R_0 E_4 E_6-24 f_2 L_0^2 L_2 R_2^4 E_4 \
E_6+3 f_0 L_2^3 R_0^4 E_4+3 f_2 L_0 L_2^2 R_0^4 E_4+18 f_0 L_0 L_2^2 \
R_2 R_0^3 E_4-6 f_2 L_0^2 L_2 R_2 R_0^3 E_4-12 f_2 L_0^3 R_2^2 R_0^2 \
E_4
 \\
&-6 f_0 L_0^3 R_2^3 R_0 E_4+64 f_2 L_2^3 R_2^3 R_0 E_6{}^2+32 f_0 \
L_2^3 R_2^4 E_6{}^2-96 f_2 L_0 L_2^2 R_2^4 E_6{}^2+4 f_2 L_2^3 R_0^4 \
E_6+20 f_0 L_2^3 R_2 R_0^3 E_6+12 f_2 L_0 L_2^2 R_2 R_0^3 E_6+36 f_0 \
L_0 L_2^2 R_2^2 R_0^2 E_6
 \\
&-36 f_2 L_0^2 L_2 R_2^2 R_0^2 E_6-20 f_2 \
L_0^3 R_2^3 R_0 E_6-12 f_0 L_0^2 L_2 R_2^3 R_0 E_6-4 f_0 L_0^3 R_2^4 \
E_6+f_2 L_0^3 R_0^4-3 f_0 L_0^2 L_2 R_0^4+2 f_0 L_0^3 R_2 R_0^3
\Bigr)
\end{array}$}
    \endgroup
\\ \hline  \hline
\( \begin{pmatrix}
1 & 1 & 1
\end{pmatrix}\)
&
\( \theta(m\pm \epsilon_+) \cdot \theta(m\pm \epsilon_-)^2 \)
\\ \hline
\( \begin{pmatrix}
2 & 1 & 1
\end{pmatrix}\)
&
\( \theta(m\pm \epsilon_-) \times
\begin{pmatrix}
2 & 1
\end{pmatrix}
\)
\\ \hline  
\( \begin{pmatrix}
1 & 2 & 1
\end{pmatrix}\)
&
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{13} 3^{7}} \theta(m \pm \epsilon_+)^2 \theta(m\pm \epsilon_-)
\Bigr( 108 f_2 L_2^3 L_0 R_2^3 E_4{}^3-27 f_0 L_2^4 R_2^3 E_4{}^3-81 f_2 \
L_2^4 R_0 R_2^2 E_4{}^3-36 f_2 L_2 L_0^3 R_2^3 E_4{}^2-18 f_0 L_2^2 \
L_0^2 R_2^3 E_4{}^2
 \\
&-54 f_2 L_2^2 L_0^2 R_0 R_2^2 E_4{}^2+36 f_0 L_2^3 \
L_0 R_0 R_2^2 E_4{}^2+36 f_2 L_2^3 L_0 R_0^2 R_2 E_4{}^2+9 f_2 L_2^4 \
R_0^3 E_4{}^2+27 f_0 L_2^4 R_0^2 R_2 E_4{}^2-48 f_2 L_2^2 L_0^2 R_2^3 \
E_4 E_6
 \\
&+24 f_0 L_2^4 R_0 R_2^2 E_4 E_6+24 f_2 L_2^4 R_0^2 R_2 E_4 \
E_6-3 f_0 L_0^4 R_2^3 E_4-9 f_2 L_0^4 R_0 R_2^2 E_4-12 f_0 L_2 L_0^3 \
R_0 R_2^2 E_4-12 f_2 L_2 L_0^3 R_0^2 R_2 E_4+6 f_2 L_2^2 L_0^2 R_0^3 \
E_4
 \\
&+18 f_0 L_2^2 L_0^2 R_0^2 R_2 E_4+12 f_0 L_2^3 L_0 R_0^3 E_4-128 \
f_2 L_2^3 L_0 R_2^3 E_6{}^2+32 f_0 L_2^4 R_2^3 E_6{}^2+96 f_2 L_2^4 \
R_0 R_2^2 E_6{}^2-8 f_2 L_0^4 R_2^3 E_6-16 f_0 L_2 L_0^3 R_2^3 E_6-48 \
f_2 L_2 L_0^3 R_0 R_2^2 E_6
 \\
&+16 f_2 L_2^3 L_0 R_0^3 E_6+48 f_0 L_2^3 \
L_0 R_0^2 R_2 E_6+8 f_0 L_2^4 R_0^3 E_6+f_2 L_0^4 R_0^3+3 f_0 L_0^4 \
R_0^2 R_2-4 f_0 L_2 L_0^3 R_0^3\Bigr)
\end{array}$}
    \endgroup
\\ \hline  
\end{tabular}
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\(\begin{pmatrix}
&1&\\
1&1&1
\end{pmatrix} \)
&
\(\theta(m\pm\epsilon_+)\cdot \theta(m\pm\epsilon_-)^3\)
\\ \hline
\(\begin{pmatrix}
&1&\\
2&1&1
\end{pmatrix}  \)
&  
\(
\theta(m\pm\epsilon_-)^2\times 
\begin{pmatrix}
2 & 1
\end{pmatrix}
\)
\\ \hline
\(\begin{pmatrix}
&1&\\
1&2&1
\end{pmatrix} \)
& 
\begingroup\renewcommand*{\arraystretch}{1.5}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll}
&{1\over 2^{17} 3^9} \theta(m\pm \epsilon_+) \theta(m\pm \epsilon_-)
 \Bigr( 
 f_2^3  R_0^3 L_0^6+f_0^3 R_2^3 L_0^6-4 E_6 f_2^3 R_2^3 L_0^6-6
   E_4 f_2^3 R_0 R_2^2 L_0^6-3 f_0^2 f_2 R_0 R_2^2 L_0^6+3
   f_0 f_2^2 R_0^2 R_2 L_0^6-6 f_0 f_2^2 L_2 R_0^3 L_0^5-18
   E_4{}^2 f_2^3 L_2 R_2^3 L_0^5
    \\
   &+12 E_6 f_0 f_2^2 L_2 R_2^3
   L_0^5-36 E_6 f_2^3 L_2 R_0 R_2^2 L_0^5+18 E_4 f_0 f_2^2
   L_2 R_0 R_2^2 L_0^5-18 E_4 f_2^3 L_2 R_0^2 R_2 L_0^5+9 E_4
   f_2^3 L_2^2 R_0^3 L_0^4+6 f_0^2 f_2 L_2^2 R_0^3 L_0^4-15
   E_4 f_0^3 L_2^2 R_2^3 L_0^4
    \\
   &-24 E_4 E_6 f_2^3 L_2^2 R_2^3
   L_0^4+54 E_4{}^2 f_0 f_2^2 L_2^2 R_2^3 L_0^4-12 E_6 f_0^2
   f_2 L_2^2 R_2^3 L_0^4-54 E_4{}^2 f_2^3 L_2^2 R_0 R_2^2
   L_0^4+108 E_6 f_0 f_2^2 L_2^2 R_0 R_2^2 L_0^4+27 E_4 f_0^2
   f_2 L_2^2 R_0 R_2^2 L_0^4
    \\
   &-36 E_6 f_2^3 L_2^2 R_0^2 R_2
   L_0^4+9 E_4 f_0 f_2^2 L_2^2 R_0^2 R_2 L_0^4-2 f_0^3 L_2^3
   R_0^3 L_0^3+36 E_6 f_2^3 L_2^3 R_0^3 L_0^3+18 E_4 f_0
   f_2^2 L_2^3 R_0^3 L_0^3-36 E_6 f_0^3 L_2^3 R_2^3 L_0^3+54
   E_4{}^3 f_2^3 L_2^3 R_2^3 L_0^3
    \\
   &-64 E_6{}^2 f_2^3 L_2^3
   R_2^3 L_0^3+72 E_4 E_6 f_0 f_2^2 L_2^3 R_2^3 L_0^3-54
   E_4{}^2 f_0^2 f_2 L_2^3 R_2^3 L_0^3+6 E_4 f_0^3 L_2^3 R_0
   R_2^2 L_0^3-24 E_4 E_6 f_2^3 L_2^3 R_0 R_2^2 L_0^3+162
   E_4{}^2 f_0 f_2^2 L_2^3 R_0 R_2^2 L_0^3
    \\
   &+12 E_6 f_0^2 f_2
   L_2^3 R_0 R_2^2 L_0^3-18 E_4{}^2 f_2^3 L_2^3 R_0^2 R_2
   L_0^3-12 E_6 f_0 f_2^2 L_2^3 R_0^2 R_2 L_0^3-54 E_4 f_0^2
   f_2 L_2^3 R_0^2 R_2 L_0^3+45 E_4{}^2 f_2^3 L_2^4 R_0^3
   L_0^2+12 E_6 f_0 f_2^2 L_2^4 R_0^3 L_0^2
    \\
   &-18 E_4 f_0^2 f_2
   L_2^4 R_0^3 L_0^2-27 E_4{}^2 f_0^3 L_2^4 R_2^3 L_0^2-162
   E_4{}^3 f_0 f_2^2 L_2^4 R_2^3 L_0^2+192 E_6{}^2 f_0 f_2^2
   L_2^4 R_2^3 L_0^2-72 E_4 E_6 f_0^2 f_2 L_2^4 R_2^3
   L_0^2
    \\
   &+36 E_6 f_0^3 L_2^4 R_0 R_2^2 L_0^2+72 E_4 E_6 f_0
   f_2^2 L_2^4 R_0 R_2^2 L_0^2-27 E_4{}^2 f_0^2 f_2 L_2^4 R_0
   R_2^2 L_0^2+18 E_4 f_0^3 L_2^4 R_0^2 R_2 L_0^2-81 E_4{}^2
   f_0 f_2^2 L_2^4 R_0^2 R_2 L_0^2-108 E_6 f_0^2 f_2 L_2^4
   R_0^2 R_2 L_0^2
    \\
   &+6 E_4 f_0^3 L_2^5 R_0^3 L_0+24 E_4 E_6
   f_2^3 L_2^5 R_0^3 L_0-12 E_6 f_0^2 f_2 L_2^5 R_0^3 L_0+162
   E_4{}^3 f_0^2 f_2 L_2^5 R_2^3 L_0-192 E_6{}^2 f_0^2 f_2
   L_2^5 R_2^3 L_0+54 E_4{}^2 f_0^3 L_2^5 R_0 R_2^2 L_0+36
   E_6 f_0^3 L_2^5 R_0^2 R_2 L_0
    \\
   &-72 E_4 E_6 f_0 f_2^2 L_2^5
   R_0^2 R_2 L_0-54 E_4{}^2 f_0^2 f_2 L_2^5 R_0^2 R_2 L_0+4
   E_6 f_0^3 L_2^6 R_0^3-27 E_4{}^3 f_2^3 L_2^6 R_0^3+32
   E_6{}^2 f_2^3 L_2^6 R_0^3-27 E_4{}^3 f_0^3 L_2^6 R_2^3+32
   E_6{}^2 f_0^3 L_2^6 R_2^3
    \\
   &+24 E_4 E_6 f_0^3 L_2^6 R_0
   R_2^2-81 E_4{}^3 f_0^2 f_2 L_2^6 R_0 R_2^2+96 E_6{}^2
   f_0^2 f_2 L_2^6 R_0 R_2^2+18 E_4{}^2 f_0^3 L_2^6 R_0^2
   R_2+81 E_4{}^3 f_0 f_2^2 L_2^6 R_0^2 R_2-96 E_6{}^2 f_0
   f_2^2 L_2^6 R_0^2 R_2 \Bigr)
\end{array}$}
    \endgroup
\\ \hline 
\(\begin{pmatrix}
&1&\\
2&2&1
\end{pmatrix}^*  \)
& 
\begingroup\renewcommand*{\arraystretch}{1.75}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll}
&{1\over 2^{27} 3^{15}} \theta(m\pm \epsilon_+)^2 \theta(m\pm \epsilon_-)
 \Bigr( f_2^3 R_0^6 L_0^9-4 E_6 f_0^3 R_2^6 L_0^9+48 E_6{}^2 f_2^3
   R_2^6 L_0^9+36 E_4 E_6 f_0 f_2^2 R_2^6 L_0^9+9 E_4{}^2
   f_0^2 f_2 R_2^6 L_0^9-6 E_4 f_0^3 R_0 R_2^5 L_0^9+108 E_4
   E_6 f_2^3 R_0 R_2^5 L_0^9+36 E_4{}^2 f_0 f_2^2 R_0 R_2^5
   L_0^9+12 E_6 f_0^2 f_2 R_0 R_2^5 L_0^9+63 E_4{}^2 f_2^3
   R_0^2 R_2^4 L_0^9-48 E_6 f_0 f_2^2 R_0^2 R_2^4 L_0^9+2
   f_0^3 R_0^3 R_2^3 L_0^9-8 E_6 f_2^3 R_0^3 R_2^3 L_0^9-54
   E_4 f_0 f_2^2 R_0^3 R_2^3 L_0^9-12 E_4 f_2^3 R_0^4 R_2^2
   L_0^9+3 f_0^2 f_2 R_0^4 R_2^2 L_0^9+6 f_0 f_2^2 R_0^5 R_2
   L_0^9
   \nonumber \\
   &-9 f_0 f_2^2 L_2 R_0^6 L_0^8-27 E_4{}^2 f_0^3 L_2
   R_2^6 L_0^8+432 E_4{}^2 E_6 f_2^3 L_2 R_2^6 L_0^8+162
   E_4{}^3 f_0 f_2^2 L_2 R_2^6 L_0^8+144 E_6{}^2 f_0 f_2^2
   L_2 R_2^6 L_0^8+72 E_4 E_6 f_0^2 f_2 L_2 R_2^6 L_0^8-36
   E_6 f_0^3 L_2 R_0 R_2^5 L_0^8+486 E_4{}^3 f_2^3 L_2 R_0
   R_2^5 L_0^8+576 E_6{}^2 f_2^3 L_2 R_0 R_2^5 L_0^8+396 E_4
   E_6 f_0 f_2^2 L_2 R_0 R_2^5 L_0^8+108 E_4{}^2 f_0^2 f_2
   L_2 R_0 R_2^5 L_0^8+828 E_4 E_6 f_2^3 L_2 R_0^2 R_2^4
   L_0^8-135 E_4{}^2 f_0 f_2^2 L_2 R_0^2 R_2^4 L_0^8+36 E_6
   f_0^2 f_2 L_2 R_0^2 R_2^4 L_0^8+162 E_4{}^2 f_2^3 L_2
   R_0^3 R_2^3 L_0^8
   \nonumber \\
   &-216 E_6 f_0 f_2^2 L_2 R_0^3 R_2^3
   L_0^8+18 E_4 f_0^2 f_2 L_2 R_0^3 R_2^3 L_0^8-9 f_0^3 L_2
   R_0^4 R_2^2 L_0^8-72 E_6 f_2^3 L_2 R_0^4 R_2^2 L_0^8+18
   E_4 f_0 f_2^2 L_2 R_0^4 R_2^2 L_0^8-36 E_4 f_2^3 L_2 R_0^5
   R_2 L_0^8-18 f_0^2 f_2 L_2 R_0^5 R_2 L_0^8+18 E_4 f_2^3
   L_2^2 R_0^6 L_0^7+18 f_0^2 f_2 L_2^2 R_0^6 L_0^7-72 E_4
   E_6 f_0^3 L_2^2 R_2^6 L_0^7+972 E_4{}^4 f_2^3 L_2^2 R_2^6
   L_0^7+576 E_4 E_6{}^2 f_2^3 L_2^2 R_2^6 L_0^7+864 E_4{}^2
   E_6 f_0 f_2^2 L_2^2 R_2^6 L_0^7+144 E_6{}^2 f_0^2 f_2
   L_2^2 R_2^6 L_0^7-54 E_4{}^2 f_0^3 L_2^2 R_0 R_2^5
   L_0^7
   \nonumber \\
   &+3888 E_4{}^2 E_6 f_2^3 L_2^2 R_0 R_2^5 L_0^7+486
   E_4{}^3 f_0 f_2^2 L_2^2 R_0 R_2^5 L_0^7+288 E_6{}^2 f_0
   f_2^2 L_2^2 R_0 R_2^5 L_0^7+72 E_4 E_6 f_0^2 f_2 L_2^2 R_0
   R_2^5 L_0^7+72 E_6 f_0^3 L_2^2 R_0^2 R_2^4 L_0^7+1458
   E_4{}^3 f_2^3 L_2^2 R_0^2 R_2^4 L_0^7+1872 E_6{}^2 f_2^3
   L_2^2 R_0^2 R_2^4 L_0^7-792 E_4 E_6 f_0 f_2^2 L_2^2 R_0^2
   R_2^4 L_0^7-54 E_4{}^2 f_0^2 f_2 L_2^2 R_0^2 R_2^4
   L_0^7+36 E_4 f_0^3 L_2^2 R_0^3 R_2^3 L_0^7+1080 E_4 E_6
   f_2^3 L_2^2 R_0^3 R_2^3 L_0^7-324 E_4{}^2 f_0 f_2^2 L_2^2
   R_0^3 R_2^3 L_0^7+216 E_6 f_0^2 f_2 L_2^2 R_0^3 R_2^3
   L_0^7
   \nonumber \\
   &+504 E_6 f_0 f_2^2 L_2^2 R_0^4 R_2^2 L_0^7+180 E_4
   f_0^2 f_2 L_2^2 R_0^4 R_2^2 L_0^7+18 f_0^3 L_2^2 R_0^5 R_2
   L_0^7-72 E_6 f_2^3 L_2^2 R_0^5 R_2 L_0^7+126 E_4 f_0 f_2^2
   L_2^2 R_0^5 R_2 L_0^7-12 f_0^3 L_2^3 R_0^6 L_0^6+72 E_6
   f_2^3 L_2^3 R_0^6 L_0^6+162 E_4{}^3 f_0^3 L_2^3 R_2^6
   L_0^6-240 E_6{}^2 f_0^3 L_2^3 R_2^6 L_0^6+1536 E_6{}^3
   f_2^3 L_2^3 R_2^6 L_0^6+1296 E_4{}^3 E_6 f_2^3 L_2^3 R_2^6
   L_0^6-486 E_4{}^4 f_0 f_2^2 L_2^3 R_2^6 L_0^6+1152 E_4
   E_6{}^2 f_0 f_2^2 L_2^3 R_2^6 L_0^6-144 E_4{}^2 E_6 f_0^2
   f_2 L_2^3 R_2^6 L_0^6+72 E_4 E_6 f_0^3 L_2^3 R_0 R_2^5
   L_0^6
   \nonumber \\
   &+1458 E_4{}^4 f_2^3 L_2^3 R_0 R_2^5 L_0^6+5184 E_4
   E_6{}^2 f_2^3 L_2^3 R_0 R_2^5 L_0^6-2304 E_4{}^2 E_6 f_0
   f_2^2 L_2^3 R_0 R_2^5 L_0^6-1026 E_4{}^3 f_0^2 f_2 L_2^3
   R_0 R_2^5 L_0^6-288 E_6{}^2 f_0^2 f_2 L_2^3 R_0 R_2^5
   L_0^6+216 E_4{}^2 f_0^3 L_2^3 R_0^2 R_2^4 L_0^6+5040
   E_4{}^2 E_6 f_2^3 L_2^3 R_0^2 R_2^4 L_0^6-1836 E_4{}^3 f_0
   f_2^2 L_2^3 R_0^2 R_2^4 L_0^6-4464 E_6{}^2 f_0 f_2^2 L_2^3
   R_0^2 R_2^4 L_0^6-1800 E_4 E_6 f_0^2 f_2 L_2^3 R_0^2 R_2^4
   L_0^6-72 E_6 f_0^3 L_2^3 R_0^3 R_2^3 L_0^6+756 E_4{}^3
   f_2^3 L_2^3 R_0^3 R_2^3 L_0^6+384 E_6{}^2 f_2^3 L_2^3
   R_0^3 R_2^3 L_0^6
   \nonumber \\
   &-2952 E_4 E_6 f_0 f_2^2 L_2^3 R_0^3 R_2^3
   L_0^6-468 E_4{}^2 f_0^2 f_2 L_2^3 R_0^3 R_2^3 L_0^6-126
   E_4 f_0^3 L_2^3 R_0^4 R_2^2 L_0^6-360 E_4 E_6 f_2^3 L_2^3
   R_0^4 R_2^2 L_0^6+450 E_4{}^2 f_0 f_2^2 L_2^3 R_0^4 R_2^2
   L_0^6-72 E_6 f_0^2 f_2 L_2^3 R_0^4 R_2^2 L_0^6-198 E_4{}^2
   f_2^3 L_2^3 R_0^5 R_2 L_0^6+72 E_6 f_0 f_2^2 L_2^3 R_0^5
   R_2 L_0^6-234 E_4 f_0^2 f_2 L_2^3 R_0^5 R_2 L_0^6+108
   E_4{}^2 f_2^3 L_2^4 R_0^6 L_0^5-72 E_6 f_0 f_2^2 L_2^4
   R_0^6 L_0^5-54 E_4 f_0^2 f_2 L_2^4 R_0^6 L_0^5+108 E_4{}^2
   E_6 f_0^3 L_2^4 R_2^6 L_0^5-5832 E_4{}^5 f_2^3 L_2^4 R_2^6
   L_0^5
   \nonumber \\
   &+8640 E_4{}^2 E_6{}^2 f_2^3 L_2^4 R_2^6 L_0^5+1152
   E_6{}^3 f_0 f_2^2 L_2^4 R_2^6 L_0^5-2268 E_4{}^3 E_6 f_0
   f_2^2 L_2^4 R_2^6 L_0^5+486 E_4{}^4 f_0^2 f_2 L_2^4 R_2^6
   L_0^5-1152 E_4 E_6{}^2 f_0^2 f_2 L_2^4 R_2^6 L_0^5+162
   E_4{}^3 f_0^3 L_2^4 R_0 R_2^5 L_0^5+576 E_6{}^2 f_0^3
   L_2^4 R_0 R_2^5 L_0^5+8064 E_6{}^3 f_2^3 L_2^4 R_0 R_2^5
   L_0^5-2916 E_4{}^3 E_6 f_2^3 L_2^4 R_0 R_2^5 L_0^5-4374
   E_4{}^4 f_0 f_2^2 L_2^4 R_0 R_2^5 L_0^5-5472 E_4 E_6{}^2
   f_0 f_2^2 L_2^4 R_0 R_2^5 L_0^5-2916 E_4{}^2 E_6 f_0^2 f_2
   L_2^4 R_0 R_2^5 L_0^5+864 E_4 E_6 f_0^3 L_2^4 R_0^2 R_2^4
   L_0^5
   \nonumber \\
   &+1440 E_4 E_6{}^2 f_2^3 L_2^4 R_0^2 R_2^4 L_0^5-16200
   E_4{}^2 E_6 f_0 f_2^2 L_2^4 R_0^2 R_2^4 L_0^5-1782 E_4{}^3
   f_0^2 f_2 L_2^4 R_0^2 R_2^4 L_0^5-1008 E_6{}^2 f_0^2 f_2
   L_2^4 R_0^2 R_2^4 L_0^5-2160 E_4{}^2 E_6 f_2^3 L_2^4 R_0^3
   R_2^3 L_0^5-5832 E_4{}^3 f_0 f_2^2 L_2^4 R_0^3 R_2^3
   L_0^5-1728 E_6{}^2 f_0 f_2^2 L_2^4 R_0^3 R_2^3 L_0^5+144
   E_4 E_6 f_0^2 f_2 L_2^4 R_0^3 R_2^3 L_0^5-180 E_6 f_0^3
   L_2^4 R_0^4 R_2^2 L_0^5-972 E_4{}^3 f_2^3 L_2^4 R_0^4
   R_2^2 L_0^5-1008 E_6{}^2 f_2^3 L_2^4 R_0^4 R_2^2 L_0^5-396
   E_4 E_6 f_0 f_2^2 L_2^4 R_0^4 R_2^2 L_0^5+270 E_4{}^2
   f_0^2 f_2 L_2^4 R_0^4 R_2^2 L_0^5
   \nonumber \\
   &+54 E_4 f_0^3 L_2^4 R_0^5
   R_2 L_0^5-612 E_4 E_6 f_2^3 L_2^4 R_0^5 R_2 L_0^5-378
   E_4{}^2 f_0 f_2^2 L_2^4 R_0^5 R_2 L_0^5-468 E_6 f_0^2 f_2
   L_2^4 R_0^5 R_2 L_0^5+72 E_4 f_0^3 L_2^5 R_0^6 L_0^4+108
   E_4 E_6 f_2^3 L_2^5 R_0^6 L_0^4-54 E_4{}^2 f_0 f_2^2 L_2^5
   R_0^6 L_0^4+36 E_6 f_0^2 f_2 L_2^5 R_0^6 L_0^4-972 E_4{}^4
   f_0^3 L_2^5 R_2^6 L_0^4+1440 E_4 E_6{}^2 f_0^3 L_2^5 R_2^6
   L_0^4+9216 E_4 E_6{}^3 f_2^3 L_2^5 R_2^6 L_0^4-7776
   E_4{}^4 E_6 f_2^3 L_2^5 R_2^6 L_0^4+4374 E_4{}^5 f_0 f_2^2
   L_2^5 R_2^6 L_0^4-6912 E_4{}^2 E_6{}^2 f_0 f_2^2 L_2^5
   R_2^6 L_0^4
   \nonumber \\
   &-2304 E_6{}^3 f_0^2 f_2 L_2^5 R_2^6 L_0^4+1944
   E_4{}^3 E_6 f_0^2 f_2 L_2^5 R_2^6 L_0^4+1836 E_4{}^2 E_6
   f_0^3 L_2^5 R_0 R_2^5 L_0^4-4374 E_4{}^5 f_2^3 L_2^5 R_0
   R_2^5 L_0^4+5184 E_4{}^2 E_6{}^2 f_2^3 L_2^5 R_0 R_2^5
   L_0^4-14976 E_6{}^3 f_0 f_2^2 L_2^5 R_0 R_2^5 L_0^4+2268
   E_4{}^3 E_6 f_0 f_2^2 L_2^5 R_0 R_2^5 L_0^4+3402 E_4{}^4
   f_0^2 f_2 L_2^5 R_0 R_2^5 L_0^4-3744 E_4 E_6{}^2 f_0^2 f_2
   L_2^5 R_0 R_2^5 L_0^4+972 E_4{}^3 f_0^3 L_2^5 R_0^2 R_2^4
   L_0^4+1008 E_6{}^2 f_0^3 L_2^5 R_0^2 R_2^4 L_0^4-5760
   E_6{}^3 f_2^3 L_2^5 R_0^2 R_2^4 L_0^4+2268 E_4{}^3 E_6
   f_2^3 L_2^5 R_0^2 R_2^4 L_0^4
   \nonumber \\
   &-2430 E_4{}^4 f_0 f_2^2 L_2^5
   R_0^2 R_2^4 L_0^4-13248 E_4 E_6{}^2 f_0 f_2^2 L_2^5 R_0^2
   R_2^4 L_0^4+3780 E_4{}^2 E_6 f_0^2 f_2 L_2^5 R_0^2 R_2^4
   L_0^4+432 E_4 E_6 f_0^3 L_2^5 R_0^3 R_2^3 L_0^4-4608 E_4
   E_6{}^2 f_2^3 L_2^5 R_0^3 R_2^3 L_0^4-3024 E_4{}^2 E_6 f_0
   f_2^2 L_2^5 R_0^3 R_2^3 L_0^4+5832 E_4{}^3 f_0^2 f_2 L_2^5
   R_0^3 R_2^3 L_0^4+1728 E_6{}^2 f_0^2 f_2 L_2^5 R_0^3 R_2^3
   L_0^4-2592 E_4{}^2 E_6 f_2^3 L_2^5 R_0^4 R_2^2 L_0^4+1782
   E_4{}^3 f_0 f_2^2 L_2^5 R_0^4 R_2^2 L_0^4+1008 E_6{}^2 f_0
   f_2^2 L_2^5 R_0^4 R_2^2 L_0^4+4248 E_4 E_6 f_0^2 f_2 L_2^5
   R_0^4 R_2^2 L_0^4
   \nonumber \\
   &+252 E_6 f_0^3 L_2^5 R_0^5 R_2 L_0^4-162
   E_4{}^3 f_2^3 L_2^5 R_0^5 R_2 L_0^4-576 E_6{}^2 f_2^3
   L_2^5 R_0^5 R_2 L_0^4+252 E_4 E_6 f_0 f_2^2 L_2^5 R_0^5
   R_2 L_0^4+486 E_4{}^2 f_0^2 f_2 L_2^5 R_0^5 R_2 L_0^4+48
   E_6 f_0^3 L_2^6 R_0^6 L_0^3-162 E_4{}^3 f_2^3 L_2^6 R_0^6
   L_0^3+240 E_6{}^2 f_2^3 L_2^6 R_0^6 L_0^3+54 E_4{}^2 f_0^2
   f_2 L_2^6 R_0^6 L_0^3+2304 E_6{}^3 f_0^3 L_2^6 R_2^6
   L_0^3-1728 E_4{}^3 E_6 f_0^3 L_2^6 R_2^6 L_0^3+8748
   E_4{}^6 f_2^3 L_2^6 R_2^6 L_0^3+12288 E_6{}^4 f_2^3 L_2^6
   R_2^6 L_0^3-20736 E_4{}^3 E_6{}^2 f_2^3 L_2^6 R_2^6
   L_0^3
   \nonumber \\
   &-11520 E_4 E_6{}^3 f_0 f_2^2 L_2^6 R_2^6 L_0^3+9720
   E_4{}^4 E_6 f_0 f_2^2 L_2^6 R_2^6 L_0^3+576 E_4{}^2
   E_6{}^2 f_0^2 f_2 L_2^6 R_2^6 L_0^3+1782 E_4{}^4 f_0^3
   L_2^6 R_0 R_2^5 L_0^3-6912 E_4 E_6{}^3 f_2^3 L_2^6 R_0
   R_2^5 L_0^3+5832 E_4{}^4 E_6 f_2^3 L_2^6 R_0 R_2^5
   L_0^3+18954 E_4{}^5 f_0 f_2^2 L_2^6 R_0 R_2^5 L_0^3-25344
   E_4{}^2 E_6{}^2 f_0 f_2^2 L_2^6 R_0 R_2^5 L_0^3+2304
   E_6{}^3 f_0^2 f_2 L_2^6 R_0 R_2^5 L_0^3+1728 E_4{}^3 E_6
   f_0^2 f_2 L_2^6 R_0 R_2^5 L_0^3+1080 E_4{}^2 E_6 f_0^3
   L_2^6 R_0^2 R_2^4 L_0^3+10206 E_4{}^5 f_2^3 L_2^6 R_0^2
   R_2^4 L_0^3
   \nonumber \\
   &-13248 E_4{}^2 E_6{}^2 f_2^3 L_2^6 R_0^2 R_2^4
   L_0^3-2304 E_6{}^3 f_0 f_2^2 L_2^6 R_0^2 R_2^4 L_0^3-216
   E_4{}^3 E_6 f_0 f_2^2 L_2^6 R_0^2 R_2^4 L_0^3-4050 E_4{}^4
   f_0^2 f_2 L_2^6 R_0^2 R_2^4 L_0^3+14976 E_4 E_6{}^2 f_0^2
   f_2 L_2^6 R_0^2 R_2^4 L_0^3-756 E_4{}^3 f_0^3 L_2^6 R_0^3
   R_2^3 L_0^3-384 E_6{}^2 f_0^3 L_2^6 R_0^3 R_2^3 L_0^3-2304
   E_6{}^3 f_2^3 L_2^6 R_0^3 R_2^3 L_0^3+216 E_4{}^3 E_6
   f_2^3 L_2^6 R_0^3 R_2^3 L_0^3+4212 E_4{}^4 f_0 f_2^2 L_2^6
   R_0^3 R_2^3 L_0^3+4032 E_4 E_6{}^2 f_0 f_2^2 L_2^6 R_0^3
   R_2^3 L_0^3+12888 E_4{}^2 E_6 f_0^2 f_2 L_2^6 R_0^3 R_2^3
   L_0^3
   \nonumber \\
   &-1224 E_4 E_6 f_0^3 L_2^6 R_0^4 R_2^2 L_0^3-1944
   E_4{}^4 f_2^3 L_2^6 R_0^4 R_2^2 L_0^3+1152 E_4 E_6{}^2
   f_2^3 L_2^6 R_0^4 R_2^2 L_0^3+7488 E_4{}^2 E_6 f_0 f_2^2
   L_2^6 R_0^4 R_2^2 L_0^3+1836 E_4{}^3 f_0^2 f_2 L_2^6 R_0^4
   R_2^2 L_0^3+4464 E_6{}^2 f_0^2 f_2 L_2^6 R_0^4 R_2^2
   L_0^3-162 E_4{}^2 f_0^3 L_2^6 R_0^5 R_2 L_0^3-288 E_4{}^2
   E_6 f_2^3 L_2^6 R_0^5 R_2 L_0^3+1026 E_4{}^3 f_0 f_2^2
   L_2^6 R_0^5 R_2 L_0^3+288 E_6{}^2 f_0 f_2^2 L_2^6 R_0^5
   R_2 L_0^3+936 E_4 E_6 f_0^2 f_2 L_2^6 R_0^5 R_2 L_0^3-108
   E_4{}^2 f_0^3 L_2^7 R_0^6 L_0^2-144 E_6{}^2 f_0 f_2^2
   L_2^7 R_0^6 L_0^2
   \nonumber \\
   &-216 E_4 E_6 f_0^2 f_2 L_2^7 R_0^6
   L_0^2-1458 E_4{}^5 f_0^3 L_2^7 R_2^6 L_0^2+1728 E_4{}^2
   E_6{}^2 f_0^3 L_2^7 R_2^6 L_0^2-13122 E_4{}^6 f_0 f_2^2
   L_2^7 R_2^6 L_0^2-18432 E_6{}^4 f_0 f_2^2 L_2^7 R_2^6
   L_0^2+31104 E_4{}^3 E_6{}^2 f_0 f_2^2 L_2^7 R_2^6
   L_0^2+4608 E_4 E_6{}^3 f_0^2 f_2 L_2^7 R_2^6 L_0^2-3888
   E_4{}^4 E_6 f_0^2 f_2 L_2^7 R_2^6 L_0^2-2304 E_6{}^3 f_0^3
   L_2^7 R_0 R_2^5 L_0^2+2592 E_4{}^3 E_6 f_0^3 L_2^7 R_0
   R_2^5 L_0^2-13122 E_4{}^6 f_2^3 L_2^7 R_0 R_2^5
   L_0^2-18432 E_6{}^4 f_2^3 L_2^7 R_0 R_2^5 L_0^2+31104
   E_4{}^3 E_6{}^2 f_2^3 L_2^7 R_0 R_2^5 L_0^2
   \nonumber \\
   &-2304 E_4
   E_6{}^3 f_0 f_2^2 L_2^7 R_0 R_2^5 L_0^2+1944 E_4{}^4 E_6
   f_0 f_2^2 L_2^7 R_0 R_2^5 L_0^2-10206 E_4{}^5 f_0^2 f_2
   L_2^7 R_0 R_2^5 L_0^2+13824 E_4{}^2 E_6{}^2 f_0^2 f_2
   L_2^7 R_0 R_2^5 L_0^2-1728 E_4 E_6{}^2 f_0^3 L_2^7 R_0^2
   R_2^4 L_0^2-2304 E_4 E_6{}^3 f_2^3 L_2^7 R_0^2 R_2^4
   L_0^2+1944 E_4{}^4 E_6 f_2^3 L_2^7 R_0^2 R_2^4 L_0^2-14580
   E_4{}^5 f_0 f_2^2 L_2^7 R_0^2 R_2^4 L_0^2+19008 E_4{}^2
   E_6{}^2 f_0 f_2^2 L_2^7 R_0^2 R_2^4 L_0^2+16128 E_6{}^3
   f_0^2 f_2 L_2^7 R_0^2 R_2^4 L_0^2-9072 E_4{}^3 E_6 f_0^2
   f_2 L_2^7 R_0^2 R_2^4 L_0^2
   \nonumber \\
   &-4104 E_4{}^2 E_6 f_0^3 L_2^7
   R_0^3 R_2^3 L_0^2-2916 E_4{}^5 f_2^3 L_2^7 R_0^3 R_2^3
   L_0^2+3456 E_4{}^2 E_6{}^2 f_2^3 L_2^7 R_0^3 R_2^3
   L_0^2+6912 E_6{}^3 f_0 f_2^2 L_2^7 R_0^3 R_2^3 L_0^2+1944
   E_4{}^3 E_6 f_0 f_2^2 L_2^7 R_0^3 R_2^3 L_0^2+2916 E_4{}^4
   f_0^2 f_2 L_2^7 R_0^3 R_2^3 L_0^2+2880 E_4 E_6{}^2 f_0^2
   f_2 L_2^7 R_0^3 R_2^3 L_0^2-1458 E_4{}^3 f_0^3 L_2^7 R_0^4
   R_2^2 L_0^2-1872 E_6{}^2 f_0^3 L_2^7 R_0^4 R_2^2
   L_0^2+2304 E_6{}^3 f_2^3 L_2^7 R_0^4 R_2^2 L_0^2-1944
   E_4{}^3 E_6 f_2^3 L_2^7 R_0^4 R_2^2 L_0^2+486 E_4{}^4 f_0
   f_2^2 L_2^7 R_0^4 R_2^2 L_0^2
   \nonumber \\
   &+4608 E_4 E_6{}^2 f_0 f_2^2
   L_2^7 R_0^4 R_2^2 L_0^2+1080 E_4{}^2 E_6 f_0^2 f_2 L_2^7
   R_0^4 R_2^2 L_0^2-1080 E_4 E_6 f_0^3 L_2^7 R_0^5 R_2
   L_0^2+486 E_4{}^4 f_2^3 L_2^7 R_0^5 R_2 L_0^2-576 E_4
   E_6{}^2 f_2^3 L_2^7 R_0^5 R_2 L_0^2+432 E_4{}^2 E_6 f_0
   f_2^2 L_2^7 R_0^5 R_2 L_0^2-486 E_4{}^3 f_0^2 f_2 L_2^7
   R_0^5 R_2 L_0^2-288 E_6{}^2 f_0^2 f_2 L_2^7 R_0^5 R_2
   L_0^2-144 E_4 E_6 f_0^3 L_2^8 R_0^6 L_0+243 E_4{}^4 f_2^3
   L_2^8 R_0^6 L_0-288 E_4 E_6{}^2 f_2^3 L_2^8 R_0^6 L_0-216
   E_4{}^2 E_6 f_0 f_2^2 L_2^8 R_0^6 L_0-162 E_4{}^3 f_0^2
   f_2 L_2^8 R_0^6 L_0
   \nonumber \\
   &-144 E_6{}^2 f_0^2 f_2 L_2^8 R_0^6
   L_0+6561 E_4{}^6 f_0^2 f_2 L_2^8 R_2^6 L_0+9216 E_6{}^4
   f_0^2 f_2 L_2^8 R_2^6 L_0-15552 E_4{}^3 E_6{}^2 f_0^2 f_2
   L_2^8 R_2^6 L_0+2916 E_4{}^5 f_0^3 L_2^8 R_0 R_2^5
   L_0-3456 E_4{}^2 E_6{}^2 f_0^3 L_2^8 R_0 R_2^5 L_0+13122
   E_4{}^6 f_0 f_2^2 L_2^8 R_0 R_2^5 L_0+18432 E_6{}^4 f_0
   f_2^2 L_2^8 R_0 R_2^5 L_0-31104 E_4{}^3 E_6{}^2 f_0 f_2^2
   L_2^8 R_0 R_2^5 L_0+4608 E_4 E_6{}^3 f_0^2 f_2 L_2^8 R_0
   R_2^5 L_0-3888 E_4{}^4 E_6 f_0^2 f_2 L_2^8 R_0 R_2^5
   L_0-2304 E_6{}^3 f_0^3 L_2^8 R_0^2 R_2^4 L_0+6561 E_4{}^6
   f_2^3 L_2^8 R_0^2 R_2^4 L_0
   \nonumber \\
   &+9216 E_6{}^4 f_2^3 L_2^8 R_0^2
   R_2^4 L_0-15552 E_4{}^3 E_6{}^2 f_2^3 L_2^8 R_0^2 R_2^4
   L_0+11520 E_4 E_6{}^3 f_0 f_2^2 L_2^8 R_0^2 R_2^4 L_0-9720
   E_4{}^4 E_6 f_0 f_2^2 L_2^8 R_0^2 R_2^4 L_0-1458 E_4{}^5
   f_0^2 f_2 L_2^8 R_0^2 R_2^4 L_0+1728 E_4{}^2 E_6{}^2 f_0^2
   f_2 L_2^8 R_0^2 R_2^4 L_0-1458 E_4{}^4 f_0^3 L_2^8 R_0^3
   R_2^3 L_0-2304 E_4 E_6{}^2 f_0^3 L_2^8 R_0^3 R_2^3
   L_0+2304 E_4 E_6{}^3 f_2^3 L_2^8 R_0^3 R_2^3 L_0-1944
   E_4{}^4 E_6 f_2^3 L_2^8 R_0^3 R_2^3 L_0-1458 E_4{}^5 f_0
   f_2^2 L_2^8 R_0^3 R_2^3 L_0+3456 E_4{}^2 E_6{}^2 f_0 f_2^2
   L_2^8 R_0^3 R_2^3 L_0
   \nonumber \\
   &-6912 E_6{}^3 f_0^2 f_2 L_2^8 R_0^3
   R_2^3 L_0+5184 E_4{}^3 E_6 f_0^2 f_2 L_2^8 R_0^3 R_2^3
   L_0-2916 E_4{}^2 E_6 f_0^3 L_2^8 R_0^4 R_2^2 L_0+1152
   E_6{}^3 f_0 f_2^2 L_2^8 R_0^4 R_2^2 L_0-972 E_4{}^3 E_6
   f_0 f_2^2 L_2^8 R_0^4 R_2^2 L_0+1215 E_4{}^4 f_0^2 f_2
   L_2^8 R_0^4 R_2^2 L_0-4032 E_4 E_6{}^2 f_0^2 f_2 L_2^8
   R_0^4 R_2^2 L_0-486 E_4{}^3 f_0^3 L_2^8 R_0^5 R_2 L_0-576
   E_6{}^2 f_0^3 L_2^8 R_0^5 R_2 L_0-1152 E_6{}^3 f_2^3 L_2^8
   R_0^5 R_2 L_0+972 E_4{}^3 E_6 f_2^3 L_2^8 R_0^5 R_2
   L_0-972 E_4{}^4 f_0 f_2^2 L_2^8 R_0^5 R_2 L_0+288 E_4
   E_6{}^2 f_0 f_2^2 L_2^8 R_0^5 R_2 L_0
   \nonumber \\
   &-1620 E_4{}^2 E_6
   f_0^2 f_2 L_2^8 R_0^5 R_2 L_0-48 E_6{}^2 f_0^3 L_2^9
   R_0^6-128 E_6{}^3 f_2^3 L_2^9 R_0^6+108 E_4{}^3 E_6 f_2^3
   L_2^9 R_0^6-81 E_4{}^4 f_0 f_2^2 L_2^9 R_0^6-108 E_4{}^2
   E_6 f_0^2 f_2 L_2^9 R_0^6-729 E_4{}^6 f_0^3 L_2^9
   R_2^6-1024 E_6{}^4 f_0^3 L_2^9 R_2^6+1728 E_4{}^3 E_6{}^2
   f_0^3 L_2^9 R_2^6-1536 E_4 E_6{}^3 f_0^3 L_2^9 R_0
   R_2^5+1296 E_4{}^4 E_6 f_0^3 L_2^9 R_0 R_2^5-4374 E_4{}^6
   f_0^2 f_2 L_2^9 R_0 R_2^5-6144 E_6{}^4 f_0^2 f_2 L_2^9 R_0
   R_2^5+10368 E_4{}^3 E_6{}^2 f_0^2 f_2 L_2^9 R_0 R_2^5+972
   E_4{}^5 f_0^3 L_2^9 R_0^2 R_2^4
   \nonumber \\
   &-1728 E_4{}^2 E_6{}^2 f_0^3
   L_2^9 R_0^2 R_2^4-2187 E_4{}^6 f_0 f_2^2 L_2^9 R_0^2
   R_2^4-3072 E_6{}^4 f_0 f_2^2 L_2^9 R_0^2 R_2^4+5184
   E_4{}^3 E_6{}^2 f_0 f_2^2 L_2^9 R_0^2 R_2^4-4608 E_4
   E_6{}^3 f_0^2 f_2 L_2^9 R_0^2 R_2^4+3888 E_4{}^4 E_6 f_0^2
   f_2 L_2^9 R_0^2 R_2^4-256 E_6{}^3 f_0^3 L_2^9 R_0^3
   R_2^3-864 E_4{}^3 E_6 f_0^3 L_2^9 R_0^3 R_2^3-1458 E_4{}^6
   f_2^3 L_2^9 R_0^3 R_2^3-2048 E_6{}^4 f_2^3 L_2^9 R_0^3
   R_2^3+3456 E_4{}^3 E_6{}^2 f_2^3 L_2^9 R_0^3 R_2^3-2304
   E_4 E_6{}^3 f_0 f_2^2 L_2^9 R_0^3 R_2^3+1944 E_4{}^4 E_6
   f_0 f_2^2 L_2^9 R_0^3 R_2^3
   \nonumber \\
   &+4374 E_4{}^5 f_0^2 f_2 L_2^9
   R_0^3 R_2^3-5760 E_4{}^2 E_6{}^2 f_0^2 f_2 L_2^9 R_0^3
   R_2^3-567 E_4{}^4 f_0^3 L_2^9 R_0^4 R_2^2-288 E_4 E_6{}^2
   f_0^3 L_2^9 R_0^4 R_2^2-768 E_4 E_6{}^3 f_2^3 L_2^9 R_0^4
   R_2^2+648 E_4{}^4 E_6 f_2^3 L_2^9 R_0^4 R_2^2-576 E_4{}^2
   E_6{}^2 f_0 f_2^2 L_2^9 R_0^4 R_2^2-1536 E_6{}^3 f_0^2 f_2
   L_2^9 R_0^4 R_2^2+216 E_4{}^3 E_6 f_0^2 f_2 L_2^9 R_0^4
   R_2^2-324 E_4{}^2 E_6 f_0^3 L_2^9 R_0^5 R_2+486 E_4{}^5
   f_2^3 L_2^9 R_0^5 R_2-576 E_4{}^2 E_6{}^2 f_2^3 L_2^9
   R_0^5 R_2+384 E_6{}^3 f_0 f_2^2 L_2^9 R_0^5 R_2-756
   E_4{}^3 E_6 f_0 f_2^2 L_2^9 R_0^5 R_2
   \nonumber \\
   &-324 E_4{}^4 f_0^2
   f_2 L_2^9 R_0^5 R_2-288 E_4 E_6{}^2 f_0^2 f_2 L_2^9 R_0^5
   R_2 \Bigr)
\end{array}$}
    \endgroup
\\ \hline  
\end{tabular}
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\(\begin{pmatrix}
&&1&\\
1&1&1&1
\end{pmatrix} \)
&
\( \theta(m\pm \epsilon_+)\cdot \theta(m\pm \epsilon_-)^4 \)
\\ \hline
\(\begin{matrix}
\begin{pmatrix}
&&1&\\
1&1&1&2
\end{pmatrix}  
 \\
\begin{pmatrix}
&&1&\\
2&1&1&1
\end{pmatrix}  
\end{matrix}\)
&
\(
\theta(m\pm \epsilon_-)^3 \times 
\begin{pmatrix}
2 & 1
\end{pmatrix}
\)
\\ \hline 
\(\begin{pmatrix}
&&1&\\
1&2&1&1
\end{pmatrix}  \)
&\(\theta(m\pm \epsilon_-)^2\times  
\begin{pmatrix}
1&2&1
\end{pmatrix}
\)  
\\ \hline
\(\begin{pmatrix}
&&1&\\
1&1&2&1
\end{pmatrix} \)
&
\(\theta(m\pm \epsilon_-)\times  
\begin{pmatrix}
&1& \\
1&2&1
\end{pmatrix}
\)
\\ \hline
\(\begin{pmatrix}
&&1&\\
1&2&2&1
\end{pmatrix}^* \)
&
\begingroup\renewcommand*{\arraystretch}{1.75}%
\resizebox{13.7cm}{!}{
$\begin{array}{ll} 
&{1\over 2^{30} 3^{16}}\theta(m\pm \epsilon_+)\theta(m\pm \epsilon_-)^2
\Bigr(f_2^4 R_0^6 L_0^{10}-3 E_4 f_0^4 R_2^6 L_0^{10}+16 E_6{}^2
   f_2^4 R_2^6 L_0^{10}-12 E_6 f_0^3 f_2 R_2^6 L_0^{10}+48
   E_4 E_6 f_2^4 R_0 R_2^5 L_0^{10}+36 E_6 f_0^2 f_2^2 R_0
   R_2^5 L_0^{10}-6 E_4 f_0^3 f_2 R_0 R_2^5 L_0^{10}+3 f_0^4
   R_0^2 R_2^4 L_0^{10}+36 E_4{}^2 f_2^4 R_0^2 R_2^4
   L_0^{10}-36 E_6 f_0 f_2^3 R_0^2 R_2^4 L_0^{10}+36 E_4
   f_0^2 f_2^2 R_0^2 R_2^4 L_0^{10}-4 E_6 f_2^4 R_0^3 R_2^3
   L_0^{10}-42 E_4 f_0 f_2^3 R_0^3 R_2^3 L_0^{10}-6 f_0^3 f_2
   R_0^3 R_2^3 L_0^{10}-9 E_4 f_2^4 R_0^4 R_2^2 L_0^{10}+6
   f_0 f_2^3 R_0^5 R_2 L_0^{10}
   \nonumber \\
   &-10 f_0 f_2^3 L_2 R_0^6
   L_0^9-12 E_6 f_0^4 L_2 R_2^6 L_0^9+144 E_4{}^2 E_6 f_2^4
   L_2 R_2^6 L_0^9-64 E_6{}^2 f_0 f_2^3 L_2 R_2^6 L_0^9-54
   E_4{}^2 f_0^3 f_2 L_2 R_2^6 L_0^9-6 E_4 f_0^4 L_2 R_0
   R_2^5 L_0^9+216 E_4{}^3 f_2^4 L_2 R_0 R_2^5 L_0^9+288
   E_6{}^2 f_2^4 L_2 R_0 R_2^5 L_0^9-192 E_4 E_6 f_0 f_2^3
   L_2 R_0 R_2^5 L_0^9+162 E_4{}^2 f_0^2 f_2^2 L_2 R_0 R_2^5
   L_0^9-48 E_6 f_0^3 f_2 L_2 R_0 R_2^5 L_0^9+576 E_4 E_6
   f_2^4 L_2 R_0^2 R_2^4 L_0^9-306 E_4{}^2 f_0 f_2^3 L_2
   R_0^2 R_2^4 L_0^9+216 E_6 f_0^2 f_2^2 L_2 R_0^2 R_2^4
   L_0^9
   \nonumber \\
   &-12 E_4 f_0^3 f_2 L_2 R_0^2 R_2^4 L_0^9-6 f_0^4 L_2
   R_0^3 R_2^3 L_0^9+198 E_4{}^2 f_2^4 L_2 R_0^3 R_2^3
   L_0^9-176 E_6 f_0 f_2^3 L_2 R_0^3 R_2^3 L_0^9+72 E_4 f_0^2
   f_2^2 L_2 R_0^3 R_2^3 L_0^9-60 E_6 f_2^4 L_2 R_0^4 R_2^2
   L_0^9+12 E_4 f_0 f_2^3 L_2 R_0^4 R_2^2 L_0^9+18 f_0^3 f_2
   L_2 R_0^4 R_2^2 L_0^9-42 E_4 f_2^4 L_2 R_0^5 R_2 L_0^9-18
   f_0^2 f_2^2 L_2 R_0^5 R_2 L_0^9+21 E_4 f_2^4 L_2^2 R_0^6
   L_0^8+24 f_0^2 f_2^2 L_2^2 R_0^6 L_0^8+45 E_4{}^2 f_0^4
   L_2^2 R_2^6 L_0^8+324 E_4{}^4 f_2^4 L_2^2 R_2^6 L_0^8+192
   E_4 E_6{}^2 f_2^4 L_2^2 R_2^6 L_0^8-576 E_4{}^2 E_6 f_0
   f_2^3 L_2^2 R_2^6 L_0^8
   \nonumber \\
   &+96 E_6{}^2 f_0^2 f_2^2 L_2^2 R_2^6
   L_0^8+108 E_4 E_6 f_0^3 f_2 L_2^2 R_2^6 L_0^8+36 E_6 f_0^4
   L_2^2 R_0 R_2^5 L_0^8+2016 E_4{}^2 E_6 f_2^4 L_2^2 R_0
   R_2^5 L_0^8-864 E_4{}^3 f_0 f_2^3 L_2^2 R_0 R_2^5
   L_0^8-1152 E_6{}^2 f_0 f_2^3 L_2^2 R_0 R_2^5 L_0^8-36 E_4
   E_6 f_0^2 f_2^2 L_2^2 R_0 R_2^5 L_0^8-18 E_4{}^2 f_0^3 f_2
   L_2^2 R_0 R_2^5 L_0^8-9 E_4 f_0^4 L_2^2 R_0^2 R_2^4
   L_0^8+1296 E_4{}^3 f_2^4 L_2^2 R_0^2 R_2^4 L_0^8+1584
   E_6{}^2 f_2^4 L_2^2 R_0^2 R_2^4 L_0^8-1980 E_4 E_6 f_0
   f_2^3 L_2^2 R_0^2 R_2^4 L_0^8-144 E_6 f_0^3 f_2 L_2^2
   R_0^2 R_2^4 L_0^8
   \nonumber \\
   &+1572 E_4 E_6 f_2^4 L_2^2 R_0^3 R_2^3
   L_0^8-270 E_4{}^2 f_0 f_2^3 L_2^2 R_0^3 R_2^3 L_0^8+120
   E_6 f_0^2 f_2^2 L_2^2 R_0^3 R_2^3 L_0^8-18 E_4 f_0^3 f_2
   L_2^2 R_0^3 R_2^3 L_0^8+63 E_4{}^2 f_2^4 L_2^2 R_0^4 R_2^2
   L_0^8+432 E_6 f_0 f_2^3 L_2^2 R_0^4 R_2^2 L_0^8-36 E_4
   f_0^2 f_2^2 L_2^2 R_0^4 R_2^2 L_0^8-108 E_6 f_2^4 L_2^2
   R_0^5 R_2 L_0^8+162 E_4 f_0 f_2^3 L_2^2 R_0^5 R_2 L_0^8+92
   E_6 f_2^4 L_2^3 R_0^6 L_0^7-12 E_4 f_0 f_2^3 L_2^3 R_0^6
   L_0^7-16 f_0^3 f_2 L_2^3 R_0^6 L_0^7+324 E_4 E_6 f_0^4
   L_2^3 R_2^6 L_0^7+512 E_6{}^3 f_2^4 L_2^3 R_2^6 L_0^7+432
   E_4{}^3 E_6 f_2^4 L_2^3 R_2^6 L_0^7
   \nonumber \\
   &-1296 E_4{}^4 f_0 f_2^3
   L_2^3 R_2^6 L_0^7-768 E_4 E_6{}^2 f_0 f_2^3 L_2^3 R_2^6
   L_0^7+864 E_4{}^2 E_6 f_0^2 f_2^2 L_2^3 R_2^6 L_0^7+972
   E_4{}^3 f_0^3 f_2 L_2^3 R_2^6 L_0^7+224 E_6{}^2 f_0^3 f_2
   L_2^3 R_2^6 L_0^7+180 E_4{}^2 f_0^4 L_2^3 R_0 R_2^5
   L_0^7+1296 E_4{}^4 f_2^4 L_2^3 R_0 R_2^5 L_0^7+2688 E_4
   E_6{}^2 f_2^4 L_2^3 R_0 R_2^5 L_0^7-8064 E_4{}^2 E_6 f_0
   f_2^3 L_2^3 R_0 R_2^5 L_0^7-1620 E_4{}^3 f_0^2 f_2^2 L_2^3
   R_0 R_2^5 L_0^7+864 E_6{}^2 f_0^2 f_2^2 L_2^3 R_0 R_2^5
   L_0^7+672 E_4 E_6 f_0^3 f_2 L_2^3 R_0 R_2^5 L_0^7-36 E_6
   f_0^4 L_2^3 R_0^2 R_2^4 L_0^7
   \nonumber \\
   &+6480 E_4{}^2 E_6 f_2^4 L_2^3
   R_0^2 R_2^4 L_0^7-2268 E_4{}^3 f_0 f_2^3 L_2^3 R_0^2 R_2^4
   L_0^7-5472 E_6{}^2 f_0 f_2^3 L_2^3 R_0^2 R_2^4 L_0^7-1080
   E_4 E_6 f_0^2 f_2^2 L_2^3 R_0^2 R_2^4 L_0^7-216 E_4{}^2
   f_0^3 f_2 L_2^3 R_0^2 R_2^4 L_0^7+108 E_4 f_0^4 L_2^3
   R_0^3 R_2^3 L_0^7+1620 E_4{}^3 f_2^4 L_2^3 R_0^3 R_2^3
   L_0^7+2080 E_6{}^2 f_2^4 L_2^3 R_0^3 R_2^3 L_0^7-1536 E_4
   E_6 f_0 f_2^3 L_2^3 R_0^3 R_2^3 L_0^7+64 E_6 f_0^3 f_2
   L_2^3 R_0^3 R_2^3 L_0^7-156 E_4 E_6 f_2^4 L_2^3 R_0^4
   R_2^2 L_0^7+504 E_4{}^2 f_0 f_2^3 L_2^3 R_0^4 R_2^2
   L_0^7
   \nonumber \\
   &-648 E_6 f_0^2 f_2^2 L_2^3 R_0^4 R_2^2 L_0^7-228 E_4
   f_0^3 f_2 L_2^3 R_0^4 R_2^2 L_0^7-324 E_4{}^2 f_2^4 L_2^3
   R_0^5 R_2 L_0^7+288 E_6 f_0 f_2^3 L_2^3 R_0^5 R_2
   L_0^7-108 E_4 f_0^2 f_2^2 L_2^3 R_0^5 R_2 L_0^7+4 f_0^4
   L_2^4 R_0^6 L_0^6+162 E_4{}^2 f_2^4 L_2^4 R_0^6 L_0^6-188
   E_6 f_0 f_2^3 L_2^4 R_0^6 L_0^6-144 E_4 f_0^2 f_2^2 L_2^4
   R_0^6 L_0^6+54 E_4{}^3 f_0^4 L_2^4 R_2^6 L_0^6+592 E_6{}^2
   f_0^4 L_2^4 R_2^6 L_0^6-1944 E_4{}^5 f_2^4 L_2^4 R_2^6
   L_0^6+2880 E_4{}^2 E_6{}^2 f_2^4 L_2^4 R_2^6 L_0^6-2048
   E_6{}^3 f_0 f_2^3 L_2^4 R_2^6 L_0^6-1728 E_4{}^3 E_6 f_0
   f_2^3 L_2^4 R_2^6 L_0^6
   \nonumber \\
   &+1944 E_4{}^4 f_0^2 f_2^2 L_2^4
   R_2^6 L_0^6+1152 E_4 E_6{}^2 f_0^2 f_2^2 L_2^4 R_2^6
   L_0^6+3204 E_4{}^2 E_6 f_0^3 f_2 L_2^4 R_2^6 L_0^6-204 E_4
   E_6 f_0^4 L_2^4 R_0 R_2^5 L_0^6+4608 E_6{}^3 f_2^4 L_2^4
   R_0 R_2^5 L_0^6-432 E_4{}^3 E_6 f_2^4 L_2^4 R_0 R_2^5
   L_0^6-5184 E_4{}^4 f_0 f_2^3 L_2^4 R_0 R_2^5 L_0^6-10752
   E_4 E_6{}^2 f_0 f_2^3 L_2^4 R_0 R_2^5 L_0^6+756 E_4{}^2
   E_6 f_0^2 f_2^2 L_2^4 R_0 R_2^5 L_0^6+1188 E_4{}^3 f_0^3
   f_2 L_2^4 R_0 R_2^5 L_0^6+576 E_6{}^2 f_0^3 f_2 L_2^4 R_0
   R_2^5 L_0^6-594 E_4{}^2 f_0^4 L_2^4 R_0^2 R_2^4 L_0^6+1620
   E_4{}^4 f_2^4 L_2^4 R_0^2 R_2^4 L_0^6
   \nonumber \\
   &+5760 E_4 E_6{}^2
   f_2^4 L_2^4 R_0^2 R_2^4 L_0^6-14580 E_4{}^2 E_6 f_0 f_2^3
   L_2^4 R_0^2 R_2^4 L_0^6+1296 E_4{}^3 f_0^2 f_2^2 L_2^4
   R_0^2 R_2^4 L_0^6+864 E_6{}^2 f_0^2 f_2^2 L_2^4 R_0^2
   R_2^4 L_0^6+216 E_4 E_6 f_0^3 f_2 L_2^4 R_0^2 R_2^4
   L_0^6+236 E_6 f_0^4 L_2^4 R_0^3 R_2^3 L_0^6+2700 E_4{}^2
   E_6 f_2^4 L_2^4 R_0^3 R_2^3 L_0^6-3780 E_4{}^3 f_0 f_2^3
   L_2^4 R_0^3 R_2^3 L_0^6+320 E_6{}^2 f_0 f_2^3 L_2^4 R_0^3
   R_2^3 L_0^6+4032 E_4 E_6 f_0^2 f_2^2 L_2^4 R_0^3 R_2^3
   L_0^6+1188 E_4{}^2 f_0^3 f_2 L_2^4 R_0^3 R_2^3 L_0^6-24
   E_4 f_0^4 L_2^4 R_0^4 R_2^2 L_0^6
   \nonumber \\
   &-918 E_4{}^3 f_2^4 L_2^4
   R_0^4 R_2^2 L_0^6-1872 E_6{}^2 f_2^4 L_2^4 R_0^4 R_2^2
   L_0^6-1176 E_4 E_6 f_0 f_2^3 L_2^4 R_0^4 R_2^2 L_0^6-432
   E_4{}^2 f_0^2 f_2^2 L_2^4 R_0^4 R_2^2 L_0^6-180 E_6 f_0^3
   f_2 L_2^4 R_0^4 R_2^2 L_0^6-1188 E_4 E_6 f_2^4 L_2^4 R_0^5
   R_2 L_0^6-324 E_4{}^2 f_0 f_2^3 L_2^4 R_0^5 R_2 L_0^6-108
   E_6 f_0^2 f_2^2 L_2^4 R_0^5 R_2 L_0^6+288 E_4 f_0^3 f_2
   L_2^4 R_0^5 R_2 L_0^6+300 E_4 E_6 f_2^4 L_2^5 R_0^6
   L_0^5-144 E_4{}^2 f_0 f_2^3 L_2^5 R_0^6 L_0^5-96 E_6 f_0^2
   f_2^2 L_2^5 R_0^6 L_0^5+96 E_4 f_0^3 f_2 L_2^5 R_0^6
   L_0^5
   \nonumber \\
   &+396 E_4{}^2 E_6 f_0^4 L_2^5 R_2^6 L_0^5+3072 E_4
   E_6{}^3 f_2^4 L_2^5 R_2^6 L_0^5-2592 E_4{}^4 E_6 f_2^4
   L_2^5 R_2^6 L_0^5+7776 E_4{}^5 f_0 f_2^3 L_2^5 R_2^6
   L_0^5-11520 E_4{}^2 E_6{}^2 f_0 f_2^3 L_2^5 R_2^6
   L_0^5+3072 E_6{}^3 f_0^2 f_2^2 L_2^5 R_2^6 L_0^5+2592
   E_4{}^3 E_6 f_0^2 f_2^2 L_2^5 R_2^6 L_0^5-1296 E_4{}^4
   f_0^3 f_2 L_2^5 R_2^6 L_0^5+5280 E_4 E_6{}^2 f_0^3 f_2
   L_2^5 R_2^6 L_0^5-864 E_4{}^3 f_0^4 L_2^5 R_0 R_2^5
   L_0^5-1152 E_6{}^2 f_0^4 L_2^5 R_0 R_2^5 L_0^5-5832
   E_4{}^5 f_2^4 L_2^5 R_0 R_2^5 L_0^5+8064 E_4{}^2 E_6{}^2
   f_2^4 L_2^5 R_0 R_2^5 L_0^5
   \nonumber \\
   &-18432 E_6{}^3 f_0 f_2^3 L_2^5
   R_0 R_2^5 L_0^5+1728 E_4{}^3 E_6 f_0 f_2^3 L_2^5 R_0 R_2^5
   L_0^5+7776 E_4{}^4 f_0^2 f_2^2 L_2^5 R_0 R_2^5 L_0^5-2016
   E_4 E_6{}^2 f_0^2 f_2^2 L_2^5 R_0 R_2^5 L_0^5-2196 E_4 E_6
   f_0^4 L_2^5 R_0^2 R_2^4 L_0^5+4608 E_6{}^3 f_2^4 L_2^5
   R_0^2 R_2^4 L_0^5-432 E_4{}^3 E_6 f_2^4 L_2^5 R_0^2 R_2^4
   L_0^5-6480 E_4{}^4 f_0 f_2^3 L_2^5 R_0^2 R_2^4 L_0^5-4896
   E_4 E_6{}^2 f_0 f_2^3 L_2^5 R_0^2 R_2^4 L_0^5+13176
   E_4{}^2 E_6 f_0^2 f_2^2 L_2^5 R_0^2 R_2^4 L_0^5-864
   E_4{}^3 f_0^3 f_2 L_2^5 R_0^2 R_2^4 L_0^5-576 E_6{}^2
   f_0^3 f_2 L_2^5 R_0^2 R_2^4 L_0^5
   \nonumber \\
   &+144 E_4{}^2 f_0^4 L_2^5
   R_0^3 R_2^3 L_0^5+1296 E_4{}^4 f_2^4 L_2^5 R_0^3 R_2^3
   L_0^5-3360 E_4 E_6{}^2 f_2^4 L_2^5 R_0^3 R_2^3 L_0^5+288
   E_4{}^2 E_6 f_0 f_2^3 L_2^5 R_0^3 R_2^3 L_0^5+9072 E_4{}^3
   f_0^2 f_2^2 L_2^5 R_0^3 R_2^3 L_0^5+5568 E_6{}^2 f_0^2
   f_2^2 L_2^5 R_0^3 R_2^3 L_0^5+1344 E_4 E_6 f_0^3 f_2 L_2^5
   R_0^3 R_2^3 L_0^5-144 E_6 f_0^4 L_2^5 R_0^4 R_2^2
   L_0^5-6804 E_4{}^2 E_6 f_2^4 L_2^5 R_0^4 R_2^2 L_0^5-864
   E_4{}^3 f_0 f_2^3 L_2^5 R_0^4 R_2^2 L_0^5-576 E_6{}^2 f_0
   f_2^3 L_2^5 R_0^4 R_2^2 L_0^5+2520 E_4 E_6 f_0^2 f_2^2
   L_2^5 R_0^4 R_2^2 L_0^5
   \nonumber \\
   &-720 E_4{}^2 f_0^3 f_2 L_2^5 R_0^4
   R_2^2 L_0^5-72 E_4 f_0^4 L_2^5 R_0^5 R_2 L_0^5-864 E_4{}^3
   f_2^4 L_2^5 R_0^5 R_2 L_0^5-1152 E_6{}^2 f_2^4 L_2^5 R_0^5
   R_2 L_0^5-288 E_4 E_6 f_0 f_2^3 L_2^5 R_0^5 R_2 L_0^5+864
   E_4{}^2 f_0^2 f_2^2 L_2^5 R_0^5 R_2 L_0^5+576 E_6 f_0^3
   f_2 L_2^5 R_0^5 R_2 L_0^5-24 E_4 f_0^4 L_2^6 R_0^6
   L_0^4+54 E_4{}^3 f_2^4 L_2^6 R_0^6 L_0^4+592 E_6{}^2 f_2^4
   L_2^6 R_0^6 L_0^4+564 E_4 E_6 f_0 f_2^3 L_2^6 R_0^6
   L_0^4+216 E_4{}^2 f_0^2 f_2^2 L_2^6 R_0^6 L_0^4+64 E_6
   f_0^3 f_2 L_2^6 R_0^6 L_0^4+1458 E_4{}^4 f_0^4 L_2^6 R_2^6
   L_0^4
   \nonumber \\
   &-1824 E_4 E_6{}^2 f_0^4 L_2^6 R_2^6 L_0^4+2916
   E_4{}^6 f_2^4 L_2^6 R_2^6 L_0^4+4096 E_6{}^4 f_2^4 L_2^6
   R_2^6 L_0^4-6912 E_4{}^3 E_6{}^2 f_2^4 L_2^6 R_2^6
   L_0^4-12288 E_4 E_6{}^3 f_0 f_2^3 L_2^6 R_2^6 L_0^4+10368
   E_4{}^4 E_6 f_0 f_2^3 L_2^6 R_2^6 L_0^4-11664 E_4{}^5
   f_0^2 f_2^2 L_2^6 R_2^6 L_0^4+17280 E_4{}^2 E_6{}^2 f_0^2
   f_2^2 L_2^6 R_2^6 L_0^4+6016 E_6{}^3 f_0^3 f_2 L_2^6 R_2^6
   L_0^4-3996 E_4{}^3 E_6 f_0^3 f_2 L_2^6 R_2^6 L_0^4-3780
   E_4{}^2 E_6 f_0^4 L_2^6 R_0 R_2^5 L_0^4+3072 E_4 E_6{}^3
   f_2^4 L_2^6 R_0 R_2^5 L_0^4-2592 E_4{}^4 E_6 f_2^4 L_2^6
   R_0 R_2^5 L_0^4
   \nonumber \\
   &+23328 E_4{}^5 f_0 f_2^3 L_2^6 R_0 R_2^5
   L_0^4-32256 E_4{}^2 E_6{}^2 f_0 f_2^3 L_2^6 R_0 R_2^5
   L_0^4+3456 E_6{}^3 f_0^2 f_2^2 L_2^6 R_0 R_2^5 L_0^4+4212
   E_4{}^3 E_6 f_0^2 f_2^2 L_2^6 R_0 R_2^5 L_0^4-2916 E_4{}^4
   f_0^3 f_2 L_2^6 R_0 R_2^5 L_0^4-2688 E_4 E_6{}^2 f_0^3 f_2
   L_2^6 R_0 R_2^5 L_0^4-918 E_4{}^3 f_0^4 L_2^6 R_0^2 R_2^4
   L_0^4-1872 E_6{}^2 f_0^4 L_2^6 R_0^2 R_2^4 L_0^4-1944
   E_4{}^5 f_2^4 L_2^6 R_0^2 R_2^4 L_0^4+2880 E_4{}^2 E_6{}^2
   f_2^4 L_2^6 R_0^2 R_2^4 L_0^4+5760 E_6{}^3 f_0 f_2^3 L_2^6
   R_0^2 R_2^4 L_0^4-5076 E_4{}^3 E_6 f_0 f_2^3 L_2^6 R_0^2
   R_2^4 L_0^4
   \nonumber \\
   &-3888 E_4{}^4 f_0^2 f_2^2 L_2^6 R_0^2 R_2^4
   L_0^4+22464 E_4 E_6{}^2 f_0^2 f_2^2 L_2^6 R_0^2 R_2^4
   L_0^4-7272 E_4{}^2 E_6 f_0^3 f_2 L_2^6 R_0^2 R_2^4
   L_0^4+924 E_4 E_6 f_0^4 L_2^6 R_0^3 R_2^3 L_0^4-7552
   E_6{}^3 f_2^4 L_2^6 R_0^3 R_2^3 L_0^4+2700 E_4{}^3 E_6
   f_2^4 L_2^6 R_0^3 R_2^3 L_0^4+10692 E_4{}^4 f_0 f_2^3
   L_2^6 R_0^3 R_2^3 L_0^4-2688 E_4 E_6{}^2 f_0 f_2^3 L_2^6
   R_0^3 R_2^3 L_0^4+17712 E_4{}^2 E_6 f_0^2 f_2^2 L_2^6
   R_0^3 R_2^3 L_0^4-3780 E_4{}^3 f_0^3 f_2 L_2^6 R_0^3 R_2^3
   L_0^4+320 E_6{}^2 f_0^3 f_2 L_2^6 R_0^3 R_2^3 L_0^4+180
   E_4{}^2 f_0^4 L_2^6 R_0^4 R_2^2 L_0^4
   \nonumber \\
   &-5346 E_4{}^4 f_2^4
   L_2^6 R_0^4 R_2^2 L_0^4-1824 E_4 E_6{}^2 f_2^4 L_2^6 R_0^4
   R_2^2 L_0^4+1512 E_4{}^2 E_6 f_0 f_2^3 L_2^6 R_0^4 R_2^2
   L_0^4+1296 E_4{}^3 f_0^2 f_2^2 L_2^6 R_0^4 R_2^2 L_0^4+864
   E_6{}^2 f_0^2 f_2^2 L_2^6 R_0^4 R_2^2 L_0^4-4452 E_4 E_6
   f_0^3 f_2 L_2^6 R_0^4 R_2^2 L_0^4-144 E_6 f_0^4 L_2^6
   R_0^5 R_2 L_0^4-1116 E_4{}^2 E_6 f_2^4 L_2^6 R_0^5 R_2
   L_0^4+1188 E_4{}^3 f_0 f_2^3 L_2^6 R_0^5 R_2 L_0^4+576
   E_6{}^2 f_0 f_2^3 L_2^6 R_0^5 R_2 L_0^4+1188 E_4 E_6 f_0^2
   f_2^2 L_2^6 R_0^5 R_2 L_0^4-576 E_4{}^2 f_0^3 f_2 L_2^6
   R_0^5 R_2 L_0^4
   \nonumber \\
   &-16 E_6 f_0^4 L_2^7 R_0^6 L_0^3+900 E_4{}^2
   E_6 f_2^4 L_2^7 R_0^6 L_0^3+972 E_4{}^3 f_0 f_2^3 L_2^7
   R_0^6 L_0^3+224 E_6{}^2 f_0 f_2^3 L_2^7 R_0^6 L_0^3+288
   E_4 E_6 f_0^2 f_2^2 L_2^7 R_0^6 L_0^3-144 E_4{}^2 f_0^3
   f_2 L_2^7 R_0^6 L_0^3-2944 E_6{}^3 f_0^4 L_2^7 R_2^6
   L_0^3+2268 E_4{}^3 E_6 f_0^4 L_2^7 R_2^6 L_0^3-11664
   E_4{}^6 f_0 f_2^3 L_2^7 R_2^6 L_0^3-16384 E_6{}^4 f_0
   f_2^3 L_2^7 R_2^6 L_0^3+27648 E_4{}^3 E_6{}^2 f_0 f_2^3
   L_2^7 R_2^6 L_0^3+18432 E_4 E_6{}^3 f_0^2 f_2^2 L_2^7
   R_2^6 L_0^3-15552 E_4{}^4 E_6 f_0^2 f_2^2 L_2^7 R_2^6
   L_0^3
   \nonumber \\
   &-972 E_4{}^5 f_0^3 f_2 L_2^7 R_2^6 L_0^3+576 E_4{}^2
   E_6{}^2 f_0^3 f_2 L_2^7 R_2^6 L_0^3-2916 E_4{}^4 f_0^4
   L_2^7 R_0 R_2^5 L_0^3+96 E_4 E_6{}^2 f_0^4 L_2^7 R_0 R_2^5
   L_0^3-12288 E_4 E_6{}^3 f_0 f_2^3 L_2^7 R_0 R_2^5
   L_0^3+10368 E_4{}^4 E_6 f_0 f_2^3 L_2^7 R_0 R_2^5
   L_0^3-8748 E_4{}^5 f_0^2 f_2^2 L_2^7 R_0 R_2^5 L_0^3+12096
   E_4{}^2 E_6{}^2 f_0^2 f_2^2 L_2^7 R_0 R_2^5 L_0^3-9216
   E_6{}^3 f_0^3 f_2 L_2^7 R_0 R_2^5 L_0^3+864 E_4{}^3 E_6
   f_0^3 f_2 L_2^7 R_0 R_2^5 L_0^3+36 E_4{}^2 E_6 f_0^4 L_2^7
   R_0^2 R_2^4 L_0^3-18468 E_4{}^5 f_0 f_2^3 L_2^7 R_0^2
   R_2^4 L_0^3
   \nonumber \\
   &+24768 E_4{}^2 E_6{}^2 f_0 f_2^3 L_2^7 R_0^2
   R_2^4 L_0^3+20736 E_6{}^3 f_0^2 f_2^2 L_2^7 R_0^2 R_2^4
   L_0^3-11016 E_4{}^3 E_6 f_0^2 f_2^2 L_2^7 R_0^2 R_2^4
   L_0^3+4536 E_4{}^4 f_0^3 f_2 L_2^7 R_0^2 R_2^4 L_0^3-14400
   E_4 E_6{}^2 f_0^3 f_2 L_2^7 R_0^2 R_2^4 L_0^3+1620 E_4{}^3
   f_0^4 L_2^7 R_0^3 R_2^3 L_0^3+2080 E_6{}^2 f_0^4 L_2^7
   R_0^3 R_2^3 L_0^3+8748 E_4{}^5 f_2^4 L_2^7 R_0^3 R_2^3
   L_0^3-12096 E_4{}^2 E_6{}^2 f_2^4 L_2^7 R_0^3 R_2^3
   L_0^3-2048 E_6{}^3 f_0 f_2^3 L_2^7 R_0^3 R_2^3 L_0^3+10368
   E_4{}^3 E_6 f_0 f_2^3 L_2^7 R_0^3 R_2^3 L_0^3+5760 E_4
   E_6{}^2 f_0^2 f_2^2 L_2^7 R_0^3 R_2^3 L_0^3
   \nonumber \\
   &-7488 E_4{}^2
   E_6 f_0^3 f_2 L_2^7 R_0^3 R_2^3 L_0^3+1680 E_4 E_6 f_0^4
   L_2^7 R_0^4 R_2^2 L_0^3+1152 E_6{}^3 f_2^4 L_2^7 R_0^4
   R_2^2 L_0^3-4644 E_4{}^3 E_6 f_2^4 L_2^7 R_0^4 R_2^2
   L_0^3-1944 E_4{}^4 f_0 f_2^3 L_2^7 R_0^4 R_2^2 L_0^3+4416
   E_4 E_6{}^2 f_0 f_2^3 L_2^7 R_0^4 R_2^2 L_0^3-4536 E_4{}^2
   E_6 f_0^2 f_2^2 L_2^7 R_0^4 R_2^2 L_0^3-2268 E_4{}^3 f_0^3
   f_2 L_2^7 R_0^4 R_2^2 L_0^3-5472 E_6{}^2 f_0^3 f_2 L_2^7
   R_0^4 R_2^2 L_0^3+144 E_4{}^2 f_0^4 L_2^7 R_0^5 R_2
   L_0^3+1620 E_4{}^4 f_2^4 L_2^7 R_0^5 R_2 L_0^3-864 E_4
   E_6{}^2 f_2^4 L_2^7 R_0^5 R_2 L_0^3
   \nonumber \\
   &+3168 E_4{}^2 E_6 f_0
   f_2^3 L_2^7 R_0^5 R_2 L_0^3-1620 E_4{}^3 f_0^2 f_2^2 L_2^7
   R_0^5 R_2 L_0^3+864 E_6{}^2 f_0^2 f_2^2 L_2^7 R_0^5 R_2
   L_0^3-2304 E_4 E_6 f_0^3 f_2 L_2^7 R_0^5 R_2 L_0^3+36
   E_4{}^2 f_0^4 L_2^8 R_0^6 L_0^2+405 E_4{}^4 f_2^4 L_2^8
   R_0^6 L_0^2+288 E_4 E_6{}^2 f_2^4 L_2^8 R_0^6 L_0^2+972
   E_4{}^2 E_6 f_0 f_2^3 L_2^8 R_0^6 L_0^2+96 E_6{}^2 f_0^2
   f_2^2 L_2^8 R_0^6 L_0^2-192 E_4 E_6 f_0^3 f_2 L_2^8 R_0^6
   L_0^2+1701 E_4{}^5 f_0^4 L_2^8 R_2^6 L_0^2-2016 E_4{}^2
   E_6{}^2 f_0^4 L_2^8 R_2^6 L_0^2+17496 E_4{}^6 f_0^2 f_2^2
   L_2^8 R_2^6 L_0^2
   \nonumber \\
   &+24576 E_6{}^4 f_0^2 f_2^2 L_2^8 R_2^6
   L_0^2-41472 E_4{}^3 E_6{}^2 f_0^2 f_2^2 L_2^8 R_2^6
   L_0^2-5376 E_4 E_6{}^3 f_0^3 f_2 L_2^8 R_2^6 L_0^2+4536
   E_4{}^4 E_6 f_0^3 f_2 L_2^8 R_2^6 L_0^2+3456 E_6{}^3 f_0^4
   L_2^8 R_0 R_2^5 L_0^2-3780 E_4{}^3 E_6 f_0^4 L_2^8 R_0
   R_2^5 L_0^2-2304 E_4 E_6{}^3 f_0^2 f_2^2 L_2^8 R_0 R_2^5
   L_0^2+1944 E_4{}^4 E_6 f_0^2 f_2^2 L_2^8 R_0 R_2^5
   L_0^2+13122 E_4{}^5 f_0^3 f_2 L_2^8 R_0 R_2^5 L_0^2-17856
   E_4{}^2 E_6{}^2 f_0^3 f_2 L_2^8 R_0 R_2^5 L_0^2+567
   E_4{}^4 f_0^4 L_2^8 R_0^2 R_2^4 L_0^2+2592 E_4 E_6{}^2
   f_0^4 L_2^8 R_0^2 R_2^4 L_0^2
   \nonumber \\
   &+20736 E_4 E_6{}^3 f_0 f_2^3
   L_2^8 R_0^2 R_2^4 L_0^2-17496 E_4{}^4 E_6 f_0 f_2^3 L_2^8
   R_0^2 R_2^4 L_0^2-2916 E_4{}^5 f_0^2 f_2^2 L_2^8 R_0^2
   R_2^4 L_0^2+3456 E_4{}^2 E_6{}^2 f_0^2 f_2^2 L_2^8 R_0^2
   R_2^4 L_0^2-13824 E_6{}^3 f_0^3 f_2 L_2^8 R_0^2 R_2^4
   L_0^2+9288 E_4{}^3 E_6 f_0^3 f_2 L_2^8 R_0^2 R_2^4
   L_0^2+5508 E_4{}^2 E_6 f_0^4 L_2^8 R_0^3 R_2^3 L_0^2-6912
   E_4 E_6{}^3 f_2^4 L_2^8 R_0^3 R_2^3 L_0^2+5832 E_4{}^4 E_6
   f_2^4 L_2^8 R_0^3 R_2^3 L_0^2-1458 E_4{}^5 f_0 f_2^3 L_2^8
   R_0^3 R_2^3 L_0^2+4032 E_4{}^2 E_6{}^2 f_0 f_2^3 L_2^8
   R_0^3 R_2^3 L_0^2
   \nonumber \\
   &-3840 E_6{}^3 f_0^2 f_2^2 L_2^8 R_0^3
   R_2^3 L_0^2-2430 E_4{}^4 f_0^3 f_2 L_2^8 R_0^3 R_2^3
   L_0^2-1536 E_4 E_6{}^2 f_0^3 f_2 L_2^8 R_0^3 R_2^3
   L_0^2+1296 E_4{}^3 f_0^4 L_2^8 R_0^4 R_2^2 L_0^2+1584
   E_6{}^2 f_0^4 L_2^8 R_0^4 R_2^2 L_0^2-729 E_4{}^5 f_2^4
   L_2^8 R_0^4 R_2^2 L_0^2+288 E_4{}^2 E_6{}^2 f_2^4 L_2^8
   R_0^4 R_2^2 L_0^2+4608 E_6{}^3 f_0 f_2^3 L_2^8 R_0^4 R_2^2
   L_0^2-4104 E_4{}^3 E_6 f_0 f_2^3 L_2^8 R_0^4 R_2^2
   L_0^2-7488 E_4 E_6{}^2 f_0^2 f_2^2 L_2^8 R_0^4 R_2^2
   L_0^2-5148 E_4{}^2 E_6 f_0^3 f_2 L_2^8 R_0^4 R_2^2
   L_0^2
   \nonumber \\
   &+576 E_4 E_6 f_0^4 L_2^8 R_0^5 R_2 L_0^2-1152 E_6{}^3
   f_2^4 L_2^8 R_0^5 R_2 L_0^2+2484 E_4{}^3 E_6 f_2^4 L_2^8
   R_0^5 R_2 L_0^2-162 E_4{}^4 f_0 f_2^3 L_2^8 R_0^5 R_2
   L_0^2+2304 E_4 E_6{}^2 f_0 f_2^3 L_2^8 R_0^5 R_2
   L_0^2-2052 E_4{}^2 E_6 f_0^2 f_2^2 L_2^8 R_0^5 R_2
   L_0^2-864 E_4{}^3 f_0^3 f_2 L_2^8 R_0^5 R_2 L_0^2-1152
   E_6{}^2 f_0^3 f_2 L_2^8 R_0^5 R_2 L_0^2+48 E_4 E_6 f_0^4
   L_2^9 R_0^6 L_0+384 E_6{}^3 f_2^4 L_2^9 R_0^6 L_0-108
   E_4{}^3 E_6 f_2^4 L_2^9 R_0^6 L_0-486 E_4{}^4 f_0 f_2^3
   L_2^9 R_0^6 L_0+864 E_4 E_6{}^2 f_0 f_2^3 L_2^9 R_0^6
   L_0
   \nonumber \\
   &-64 E_6{}^2 f_0^3 f_2 L_2^9 R_0^6 L_0-7290 E_4{}^6
   f_0^3 f_2 L_2^9 R_2^6 L_0-10240 E_6{}^4 f_0^3 f_2 L_2^9
   R_2^6 L_0+17280 E_4{}^3 E_6{}^2 f_0^3 f_2 L_2^9 R_2^6
   L_0-3402 E_4{}^5 f_0^4 L_2^9 R_0 R_2^5 L_0+4032 E_4{}^2
   E_6{}^2 f_0^4 L_2^9 R_0 R_2^5 L_0-13122 E_4{}^6 f_0^2
   f_2^2 L_2^9 R_0 R_2^5 L_0-18432 E_6{}^4 f_0^2 f_2^2 L_2^9
   R_0 R_2^5 L_0+31104 E_4{}^3 E_6{}^2 f_0^2 f_2^2 L_2^9 R_0
   R_2^5 L_0-4608 E_4 E_6{}^3 f_0^3 f_2 L_2^9 R_0 R_2^5
   L_0+3888 E_4{}^4 E_6 f_0^3 f_2 L_2^9 R_0 R_2^5 L_0+1920
   E_6{}^3 f_0^4 L_2^9 R_0^2 R_2^4 L_0+756 E_4{}^3 E_6 f_0^4
   L_2^9 R_0^2 R_2^4 L_0
   \nonumber \\
   &+13122 E_4{}^6 f_0 f_2^3 L_2^9 R_0^2
   R_2^4 L_0+18432 E_6{}^4 f_0 f_2^3 L_2^9 R_0^2 R_2^4
   L_0-31104 E_4{}^3 E_6{}^2 f_0 f_2^3 L_2^9 R_0^2 R_2^4
   L_0-4608 E_4 E_6{}^3 f_0^2 f_2^2 L_2^9 R_0^2 R_2^4
   L_0+3888 E_4{}^4 E_6 f_0^2 f_2^2 L_2^9 R_0^2 R_2^4 L_0+972
   E_4{}^5 f_0^3 f_2 L_2^9 R_0^2 R_2^4 L_0-576 E_4{}^2
   E_6{}^2 f_0^3 f_2 L_2^9 R_0^2 R_2^4 L_0+1782 E_4{}^4 f_0^4
   L_2^9 R_0^3 R_2^3 L_0+1824 E_4 E_6{}^2 f_0^4 L_2^9 R_0^3
   R_2^3 L_0-4374 E_4{}^6 f_2^4 L_2^9 R_0^3 R_2^3 L_0-6144
   E_6{}^4 f_2^4 L_2^9 R_0^3 R_2^3 L_0+10368 E_4{}^3 E_6{}^2
   f_2^4 L_2^9 R_0^3 R_2^3 L_0
   \nonumber \\
   &-1536 E_4 E_6{}^3 f_0 f_2^3
   L_2^9 R_0^3 R_2^3 L_0+1296 E_4{}^4 E_6 f_0 f_2^3 L_2^9
   R_0^3 R_2^3 L_0+5832 E_4{}^5 f_0^2 f_2^2 L_2^9 R_0^3 R_2^3
   L_0-8640 E_4{}^2 E_6{}^2 f_0^2 f_2^2 L_2^9 R_0^3 R_2^3
   L_0+5632 E_6{}^3 f_0^3 f_2 L_2^9 R_0^3 R_2^3 L_0-5184
   E_4{}^3 E_6 f_0^3 f_2 L_2^9 R_0^3 R_2^3 L_0+2016 E_4{}^2
   E_6 f_0^4 L_2^9 R_0^4 R_2^2 L_0+1536 E_4 E_6{}^3 f_2^4
   L_2^9 R_0^4 R_2^2 L_0-1296 E_4{}^4 E_6 f_2^4 L_2^9 R_0^4
   R_2^2 L_0-972 E_4{}^5 f_0 f_2^3 L_2^9 R_0^4 R_2^2 L_0+576
   E_4{}^2 E_6{}^2 f_0 f_2^3 L_2^9 R_0^4 R_2^2 L_0-6912
   E_6{}^3 f_0^2 f_2^2 L_2^9 R_0^4 R_2^2 L_0
   \nonumber \\
   &+3240 E_4{}^3 E_6
   f_0^2 f_2^2 L_2^9 R_0^4 R_2^2 L_0-2754 E_4{}^4 f_0^3 f_2
   L_2^9 R_0^4 R_2^2 L_0+1824 E_4 E_6{}^2 f_0^3 f_2 L_2^9
   R_0^4 R_2^2 L_0+216 E_4{}^3 f_0^4 L_2^9 R_0^5 R_2 L_0+288
   E_6{}^2 f_0^4 L_2^9 R_0^5 R_2 L_0-486 E_4{}^5 f_2^4 L_2^9
   R_0^5 R_2 L_0+1152 E_4{}^2 E_6{}^2 f_2^4 L_2^9 R_0^5 R_2
   L_0+1536 E_6{}^3 f_0 f_2^3 L_2^9 R_0^5 R_2 L_0-864 E_4{}^3
   E_6 f_0 f_2^3 L_2^9 R_0^5 R_2 L_0+1458 E_4{}^4 f_0^2 f_2^2
   L_2^9 R_0^5 R_2 L_0-2592 E_4 E_6{}^2 f_0^2 f_2^2 L_2^9
   R_0^5 R_2 L_0-576 E_4{}^2 E_6 f_0^3 f_2 L_2^9 R_0^5 R_2
   L_0+16 E_6{}^2 f_0^4 L_2^{10} R_0^6-243 E_4{}^5 f_2^4
   L_2^{10} R_0^6
   \nonumber \\
   &+288 E_4{}^2 E_6{}^2 f_2^4 L_2^{10}
   R_0^6+384 E_6{}^3 f_0 f_2^3 L_2^{10} R_0^6-324 E_4{}^3 E_6
   f_0 f_2^3 L_2^{10} R_0^6+729 E_4{}^6 f_0^4 L_2^{10}
   R_2^6+1024 E_6{}^4 f_0^4 L_2^{10} R_2^6-1728 E_4{}^3
   E_6{}^2 f_0^4 L_2^{10} R_2^6+1536 E_4 E_6{}^3 f_0^4
   L_2^{10} R_0 R_2^5-1296 E_4{}^4 E_6 f_0^4 L_2^{10} R_0
   R_2^5+4374 E_4{}^6 f_0^3 f_2 L_2^{10} R_0 R_2^5+6144
   E_6{}^4 f_0^3 f_2 L_2^{10} R_0 R_2^5-10368 E_4{}^3 E_6{}^2
   f_0^3 f_2 L_2^{10} R_0 R_2^5-729 E_4{}^5 f_0^4 L_2^{10}
   R_0^2 R_2^4+1440 E_4{}^2 E_6{}^2 f_0^4 L_2^{10} R_0^2
   R_2^4
   \nonumber \\
   &+3840 E_4 E_6{}^3 f_0^3 f_2 L_2^{10} R_0^2 R_2^4-3240
   E_4{}^4 E_6 f_0^3 f_2 L_2^{10} R_0^2 R_2^4+128 E_6{}^3
   f_0^4 L_2^{10} R_0^3 R_2^3+756 E_4{}^3 E_6 f_0^4 L_2^{10}
   R_0^3 R_2^3-4374 E_4{}^6 f_0 f_2^3 L_2^{10} R_0^3
   R_2^3-6144 E_6{}^4 f_0 f_2^3 L_2^{10} R_0^3 R_2^3+10368
   E_4{}^3 E_6{}^2 f_0 f_2^3 L_2^{10} R_0^3 R_2^3-2304 E_4
   E_6{}^3 f_0^2 f_2^2 L_2^{10} R_0^3 R_2^3+1944 E_4{}^4 E_6
   f_0^2 f_2^2 L_2^{10} R_0^3 R_2^3-3402 E_4{}^5 f_0^3 f_2
   L_2^{10} R_0^3 R_2^3+4032 E_4{}^2 E_6{}^2 f_0^3 f_2
   L_2^{10} R_0^3 R_2^3+324 E_4{}^4 f_0^4 L_2^{10} R_0^4
   R_2^2
   \nonumber \\
   &+192 E_4 E_6{}^2 f_0^4 L_2^{10} R_0^4 R_2^2+2187
   E_4{}^6 f_2^4 L_2^{10} R_0^4 R_2^2+3072 E_6{}^4 f_2^4
   L_2^{10} R_0^4 R_2^2-5184 E_4{}^3 E_6{}^2 f_2^4 L_2^{10}
   R_0^4 R_2^2-768 E_4 E_6{}^3 f_0 f_2^3 L_2^{10} R_0^4
   R_2^2+648 E_4{}^4 E_6 f_0 f_2^3 L_2^{10} R_0^4 R_2^2+2916
   E_4{}^5 f_0^2 f_2^2 L_2^{10} R_0^4 R_2^2-3456 E_4{}^2
   E_6{}^2 f_0^2 f_2^2 L_2^{10} R_0^4 R_2^2+1152 E_6{}^3
   f_0^3 f_2 L_2^{10} R_0^4 R_2^2-972 E_4{}^3 E_6 f_0^3 f_2
   L_2^{10} R_0^4 R_2^2+144 E_4{}^2 E_6 f_0^4 L_2^{10} R_0^5
   R_2+768 E_4 E_6{}^3 f_2^4 L_2^{10} R_0^5 R_2-648 E_4{}^4
   E_6 f_2^4 L_2^{10} R_0^5 R_2
   \nonumber \\
   &-486 E_4{}^5 f_0 f_2^3
   L_2^{10} R_0^5 R_2+576 E_4{}^2 E_6{}^2 f_0 f_2^3 L_2^{10}
   R_0^5 R_2-1152 E_6{}^3 f_0^2 f_2^2 L_2^{10} R_0^5 R_2+972
   E_4{}^3 E_6 f_0^2 f_2^2 L_2^{10} R_0^5 R_2\Bigr)
\end{array}$}
    \endgroup
\\ \hline 
\end{tabular}
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\(\begin{matrix}
\begin{pmatrix}
&&1&& \\
1 & 1 & 1 & 1 & 1
\end{pmatrix}
\end{matrix}\)
& \(\theta(m\pm \epsilon_+)\cdot \theta(m\pm \epsilon_-)^5 \) 
\\ \hline
\(
\begin{matrix}
\begin{pmatrix}
&&2&& \\
1&1&1&1&1
\end{pmatrix} \\
\begin{pmatrix}
&&1&& \\
2&1&1&1&1
\end{pmatrix}
\end{matrix}
\)
&
\(
\theta(m\pm \epsilon_-)^4 \times
\begin{pmatrix}
2 & 1
\end{pmatrix}
\)  
\\ \hline
\(
\begin{matrix}
\begin{pmatrix}
&&1&& \\
1&2&1&1&1
\end{pmatrix}
\end{matrix}
\)
&
\(
\theta(m\pm \epsilon_-)^3 \times
\begin{pmatrix}
1 & 2 & 1
\end{pmatrix}
\)   
\\ \hline
\(
\begin{matrix}
\begin{pmatrix}
&&1&& \\
1&1&2&1&1
\end{pmatrix}
\end{matrix}
\)
&
\(
\theta(m\pm \epsilon_-)^2 \times
\begin{pmatrix}
&1& \\
1 & 2 & 1
\end{pmatrix}
\)
\\ \hline 
\end{tabular}
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\(\begin{pmatrix}
&&1&&& \\
1&1 & 1 & 1 & 1 & 1
\end{pmatrix}\)
& \(\theta(m\pm \epsilon_+)\cdot \theta(m\pm \epsilon_-)^6\) 
\\ \hline
\(
\begin{matrix}
\begin{pmatrix}
&&2&&& \\
1&1&1&1&1&1
\end{pmatrix} \\
\begin{pmatrix}
&&1&&& \\
2&1&1&1&1&1
\end{pmatrix} \\
\begin{pmatrix}
&&1&&& \\
1&1&1&1&1&2
\end{pmatrix}
\end{matrix}
\)
&
\(
\theta(m\pm \epsilon_-)^5 \times
\begin{pmatrix}
2 & 1
\end{pmatrix}
\)   
\\ \hline
\(
\begin{matrix}
\begin{pmatrix}
&&1&&& \\
1&2&1&1&1&1
\end{pmatrix}\\
\begin{pmatrix}
&&1&&& \\
1&1&1&2&1&1
\end{pmatrix} \\
\begin{pmatrix}
&&1&&& \\
1&1&1&1&2&1
\end{pmatrix}
\end{matrix}
\)
&
\(
\theta(m\pm \epsilon_-)^4 \times
\begin{pmatrix}
1 & 2 & 1
\end{pmatrix}
\)  
\\ \hline
\(
\begin{matrix}
\begin{pmatrix}
&&1&&& \\
1&1&2&1&1&1
\end{pmatrix}
\end{matrix}
\)
&
\(
\theta(m\pm \epsilon_-)^3 \times
\begin{pmatrix}
&1& \\
1 & 2 & 1
\end{pmatrix}
\)
\\ \hline 
\end{tabular}
\begin{tabular}{|c||c|}\hline
\(\mathfrak{n}\) & \(\mathcal{N}\) \\ \hline\hline
\(\begin{pmatrix}
&&1&&&& \\
1&1&1 & 1 & 1 & 1 & 1
\end{pmatrix}\)
& \(\theta(m\pm \epsilon_+)\cdot \theta(m\pm \epsilon_-)^7\) 
\\ \hline
\(
\begin{matrix}
\begin{pmatrix}
&&2&&&& \\
1&1&1&1&1&1&1
\end{pmatrix} \\
\begin{pmatrix}
&&1&&&& \\
2&1&1&1&1&1&1
\end{pmatrix} \\
\begin{pmatrix}
&&1&&&& \\
1&1&1&1&1&1&2
\end{pmatrix}
\end{matrix}
\)
&
\(
\theta(m\pm \epsilon_-)^6 \times
\begin{pmatrix}
2 & 1
\end{pmatrix}
\)  
\\ \hline
\(
\begin{matrix}
\begin{pmatrix}
&&1&&&& \\
1&2&1&1&1&1&1
\end{pmatrix}\\
\begin{pmatrix}
&&1&&&& \\
1&1&1&2&1&1&1
\end{pmatrix}  \\
\begin{pmatrix}
&&1&&&& \\
1&1&1&1&2&1&1
\end{pmatrix}    \\
\begin{pmatrix}
&&1&&&& \\
1&1&1&1&1&2&1
\end{pmatrix}  
\end{matrix}
\)
&
\(
\theta(m\pm \epsilon_-)^5 \times
\begin{pmatrix}
1 & 2 & 1
\end{pmatrix} 
\) 
\\ \hline
\(
\begin{matrix}
\begin{pmatrix}
&&1&&&& \\
1&1&2&1&1&1&1
\end{pmatrix}
\end{matrix}
\)
&
\(
\theta(m\pm \epsilon_-)^4 \times
\begin{pmatrix}
&1& \\
1 & 2 & 1
\end{pmatrix}
\)
\\ \hline 
\end{tabular}
\begin{tabular}{|c|cccc|}\hline
      $\{(1,1,2,1,1,1),e,2\}$ & $e=$1&2&3&4 \\ \hline
     $g$ = 0& -158& -14198 & -630198 & -18294632 \\
         1& 34 & 8323 & 605826 & 24543838\\
         2& & -1506& -224344 & -13830246\\
         3& & 84 & 40334& 4281922\\
         4& & & -3640 & -801172 \\
         5& & & 140 & 92994\\
         \hline
\end{tabular}

\begin{tabular}{|c|cccc|}\hline
      $\{(1,1,2,1,1,1),e,3\}$ & $e=$1&2&3&4 \\ \hline
     $g$ = 0& 51 & 6090 & 311415 & 9876000\\
         1& -8 & -3098 & -274390 & -12459206\\
         2& & 477& 91798 & 6540187\\
         3& & -24 & -14764& -1868740\\
         4& & & 1190 & 319875 \\
         5& & & -40 & -33634\\
         \hline
\end{tabular}
\begin{tabular}{|c|cccc|}\hline
      $\{(1,1,2,1,1,1),e,7\}$ & $e=$1&2&3&4 \\ \hline
     $g$ = 0& & -38 & -5266 & -296958\\
         1& & 5 & 2498 & 252881\\
         2& & & -370 & -82390\\
         3& & & 18& 13096\\
         4& & &  & -1046 \\
         5& & &  & 34\\ 
         \hline
\end{tabular}
\begin{tabular}{|c|ccccc|}\hline
    $\{(1,1,2,1,1,1),1,1\}$ & $2j_+=$0&1&2&3&4\\ \hline
     $2j_-=$0 & 55 && 28 && 1\\
     1&& 33 && 4 &\\
     \hline
\end{tabular}

\begin{tabular}{|c|cccccc|}\hline
    $\{(1,1,2,1,1,1),2,2\}$ & $2j_+=$0&1&2&3&4&5\\ \hline
     $2j_-=$0 &&1305&& 315&& 6\\
     1&900&& 740&& 71&\\
     2&& 301&& 94 && 4 \\
     3&6 &&16 && 6 &\\
     \hline
\end{tabular}
\begin{tabular}{|c|cccc|}\hline
      $\{(1,1,2,1,1,1,1),e,1\}$ & $e=$1&2&3&4 \\ \hline
     $g$ = 0& 323& 27832 & 1319194 & 42422226 \\
         1& -86 & -17200 & -1289146 & -56879466\\
         2& & 3244& 482499 & 31860566\\
         3& & -168 & -86166& -9715442\\
         4& & & 7490 & 1768586 \\
         5& & & -280 & -197964\\
         \hline
\end{tabular}

\begin{tabular}{|c|cccc|}\hline
      $\{(1,1,2,1,1,1,1),e,4\}$ & $e=$1&2&3&4 \\ \hline
     $g$ = 0& -10 & -2216 & -166600 & -7098368\\
         1& 1 & 868 & 124584 & 7922736\\
         2& & -94& -33822 & -3580000\\
         3& & 3 & 4175& 851158\\
         4& & & -240 & -116466 \\
         5& & & 5 & 9321\\
         \hline
\end{tabular}

\begin{tabular}{|c|cccc|}\hline
      $\{(1,1,2,1,1,1,1),e,5\}$ & $e=$1&2&3&4 \\ \hline
     $g$ = 0& 1 & 438 & 45561 & 2346531\\
         1& & -118 & -28154 & -2317034\\
         2& & 7 & 5970 & 902530\\
         3& & & -528& -178930\\
         4& & & 17&  19447 \\
         5& & &  & -1122\\ 
         \hline
\end{tabular}
\begin{tabular}{|c|ccccc|}\hline
         $\{(1,1,2,1,1,1,1),1,1\}$&$2j_+=$0&1&2&3&4 \\\hline
         $2j_-=$0&59&&29&&1\\
         1&& 35&&4&\\
         \hline
    \end{tabular}    

 \begin{tabular}{|c|cccc|}\hline
         $\{(1,1,2,1,1,1,1),2,4\}$&$2j_+=$0&1&2&3  \\\hline
         $2j_-=$0&& 346&& 54\\
         1&201&& 111&\\
         2&&30&&4\\
         3&0&&1&\\
         \hline
    \end{tabular}
\begin{tabular}{|c|cccc|}\hline
      $\{(1,1,1,1,1,1,1,1),e,3\}$ & $e=$2&3&4&5 \\ \hline
     $g$ = 0& 1100 & 57254 & 1851595 & 44039385\\
         1& -378 & -37522 & -1771932 & -55325096\\
         2& 21& 7462& 611859 & 27249080\\
         3& & -406 & -88228& -6517634\\
         4& & & 4256 & 745339 \\
         5& & & & -31626\\
         \hline
\end{tabular}

\begin{tabular}{|c|cccc|}\hline
      $\{(1,1,1,1,1,1,1,1),e,4\}$ & $e=$2&3&4&5 \\ \hline
     $g$ = 0& -224 & -18256 & -731712 & -19082144\\
         1& 42 & 9604 & 617120 & 22839016\\
         2& & -1344& -179592 & -10100384\\
         3& & 35 & 20146& 2097858\\
         4& & & -630 & -197036 \\
         5& & & & 6146\\
         \hline
\end{tabular}
\begin{tabular}{|c|cccc|}\hline
      $\{(1,1,1,1,1,1,1,1),e,5\}$ & $e=$2&3&4&5 \\ \hline
     $g$ = 0& 21& 3948 & 216538 & 6995758\\
         1& & -1470 & -153062 & -7192724\\
         2& & 105 & 34650 & 2743685\\
         3& & & -2590& -466144\\
         4& & & 35 & 32480 \\
         5& & &  & -602\\ 
         \hline
\end{tabular}
\begin{tabular}{|c|cc|}\hline
         $\{(1,1,1,1,1,1,1,1),0,0\}$&$2j_+=$0&1  \\\hline
         $2j_-=$0&&1\\
         \hline
    \end{tabular}
    
 \begin{tabular}{|c|ccc|}\hline
         $\{(1,1,1,1,1,1,1,1),1,1\}$&$2j_+=$0&1&2  \\\hline
         $2j_-=$0&29&&8\\
         1&& 15&\\
         \hline
    \end{tabular}    

 \begin{tabular}{|c|cccc|}\hline
         $\{(1,1,1,1,1,1,1,1),2,2\}$&$2j_+=$0&1&2&3  \\\hline
         $2j_-=$0&& 443&& 8\\
         1&351&& 169&\\
         2&&77&&0\\
         \hline
    \end{tabular}
